Uncertainty quantification of fatigue initiation life for powder bed fusion metal additive manufacturing

Predicting fatigue life with quantified uncertainties is essential for the qualification of critical components produced by laser-based powder bed fusion additive manufacturing. We present a framework that propagates microstructure and defect uncertainties directly to a fatigue initiation life distribution for a specific part. In particular, microstructure and defect characterizations are obtained from electron backscatter diffraction and micro-computed tomography scan data, which in turn inform three physics-based simulations yielding the fatigue-affecting quantities: the elastic energy release rate, the surface energy along the crack path, and the fatigue indicator parameter. Accounting for the uncertainties in these quantities and the high correlations among them due to the shared underlying microstructure, we derive a closed-form probability density function for the fatigue initiation life. This provides an analytical distribution instead of conservative deterministic predictions and enables more informed decision making for the qualification and deployment of additively manufactured components. Applying the framework to 316L stainless steel parts produced by an EOS M290 laser powder bed fusion machine, we find that both grain sizes and void distributions influence the fatigue initiation life distribution. Specifically, for a fixed total void volume fraction, larger grain sizes cause a marginal reduction in fatigue initiation life, and a population of many small voids is more favorable for fatigue life than fewer, larger voids of equivalent total volume.

==> G-pdf-R1.tex <==
\begin{tikzpicture}
  \definecolor{plotlyblue}{RGB}{99,110,250}
  \definecolor{gevred}{RGB}{239,85,59}
  \definecolor{normalpurple}{RGB}{171,99,250}
  \definecolor{lognormalgreen}{RGB}{40,160,40}
  \begin{axis}[
    width=1.1\linewidth,
    height=4.5cm,
    axis lines=left,
    xlabel={$G$ (J/m$^2$)},
    ylabel={Probability density},
    xmin=1.5822, xmax=3.1872,
    ymin=0, ymax=1.7991,
    grid=both,
    grid style={line width=.1pt, draw=gray!10},
    major grid style={line width=.2pt, draw=gray!20},
    minor tick num=4,
    axis line style={lightgray},
    tick label style={font=\footnotesize},
    label style={font=\small},
    every tick/.style={lightgray},
    legend style={at={(0.5,1.05)}, anchor=south, font=\tiny, draw=black, fill=white, fill opacity=0.8, draw opacity=1, text opacity=1},
    legend columns=1
  ]
    
    % Histogram (Observed)
    \addplot[
      ybar interval,
      fill=plotlyblue,
      fill opacity=0.35,
      draw=plotlyblue!80!black,
      area legend
    ] coordinates {
      (1.696817, 3.271077e-01)
      (1.792352, 3.271077e-01)
      (1.887886, 6.542155e-01)
      (1.983420, 1.635539e+00)
      (2.078954, 1.308431e+00)
      (2.174489, 1.471985e+00)
      (2.270023, 9.813232e-01)
      (2.365557, 6.542155e-01)
      (2.461092, 6.542155e-01)
      (2.556626, 9.813232e-01)
      (2.652160, 9.813232e-01)
      (2.747694, 4.906616e-01)
      (2.843229, 0.0)
    };
    \addlegendentry{Observed}
    
    % GEV Fit
    \addplot[
      color=gevred,
      thick,
      smooth
    ] coordinates {
      (1.582176, 4.767296e-02)
      (1.598388, 5.709954e-02)
      (1.614600, 6.797931e-02)
      (1.630812, 8.045383e-02)
      (1.647024, 9.466381e-02)
      (1.663236, 1.107464e-01)
      (1.679447, 1.288323e-01)
      (1.695659, 1.490422e-01)
      (1.711871, 1.714837e-01)
      (1.728083, 1.962480e-01)
      (1.744295, 2.234061e-01)
      (1.760507, 2.530061e-01)
      (1.776719, 2.850696e-01)
      (1.792931, 3.195893e-01)
      (1.809143, 3.565268e-01)
      (1.825354, 3.958104e-01)
      (1.841566, 4.373340e-01)
      (1.857778, 4.809569e-01)
      (1.873990, 5.265028e-01)
      (1.890202, 5.737617e-01)
      (1.906414, 6.224905e-01)
      (1.922626, 6.724154e-01)
      (1.938838, 7.232349e-01)
      (1.955049, 7.746226e-01)
      (1.971261, 8.262317e-01)
      (1.987473, 8.776994e-01)
      (2.003685, 9.286513e-01)
      (2.019897, 9.787065e-01)
      (2.036109, 1.027483e+00)
      (2.052321, 1.074603e+00)
      (2.068533, 1.119699e+00)
      (2.084744, 1.162415e+00)
      (2.100956, 1.202417e+00)
      (2.117168, 1.239394e+00)
      (2.133380, 1.273060e+00)
      (2.149592, 1.303163e+00)
      (2.165804, 1.329484e+00)
      (2.182016, 1.351839e+00)
      (2.198228, 1.370082e+00)
      (2.214439, 1.384108e+00)
      (2.230651, 1.393848e+00)
      (2.246863, 1.399274e+00)
      (2.263075, 1.400397e+00)
      (2.279287, 1.397263e+00)
      (2.295499, 1.389956e+00)
      (2.311711, 1.378591e+00)
      (2.327923, 1.363314e+00)
      (2.344134, 1.344301e+00)
      (2.360346, 1.321748e+00)
      (2.376558, 1.295879e+00)
      (2.392770, 1.266930e+00)
      (2.408982, 1.235157e+00)
      (2.425194, 1.200824e+00)
      (2.441406, 1.164205e+00)
      (2.457618, 1.125578e+00)
      (2.473829, 1.085225e+00)
      (2.490041, 1.043425e+00)
      (2.506253, 1.000454e+00)
      (2.522465, 9.565841e-01)
      (2.538677, 9.120775e-01)
      (2.554889, 8.671875e-01)
      (2.571101, 8.221559e-01)
      (2.587313, 7.772115e-01)
      (2.603524, 7.325695e-01)
      (2.619736, 6.884301e-01)
      (2.635948, 6.449781e-01)
      (2.652160, 6.023828e-01)
      (2.668372, 5.607971e-01)
      (2.684584, 5.203578e-01)
      (2.700796, 4.811860e-01)
      (2.717008, 4.433869e-01)
      (2.733219, 4.070503e-01)
      (2.749431, 3.722516e-01)
      (2.765643, 3.390514e-01)
      (2.781855, 3.074972e-01)
      (2.798067, 2.776235e-01)
      (2.814279, 2.494527e-01)
      (2.830491, 2.229958e-01)
      (2.846703, 1.982535e-01)
      (2.862915, 1.752164e-01)
      (2.879126, 1.538665e-01)
      (2.895338, 1.341773e-01)
      (2.911550, 1.161150e-01)
      (2.927762, 9.963888e-02)
      (2.943974, 8.470220e-02)
      (2.960186, 7.125256e-02)
      (2.976398, 5.923260e-02)
      (2.992610, 4.858046e-02)
      (3.008821, 3.923020e-02)
      (3.025033, 3.111221e-02)
      (3.041245, 2.415346e-02)
      (3.057457, 1.827778e-02)
      (3.073669, 1.340602e-02)
      (3.089881, 9.456058e-03)
      (3.106093, 6.342833e-03)
      (3.122305, 3.978138e-03)
      (3.138516, 2.270304e-03)
      (3.154728, 1.123607e-03)
      (3.170940, 4.372780e-04)
      (3.187152, 1.036885e-04)
    };
    \addlegendentry{GEV Fit ($\xi = -0.264$)}
    
    % Normal Fit
    \addplot[
      color=normalpurple,
      thick,
      dashed,
      smooth
    ] coordinates {
      (1.582176, 6.785392e-02)
      (1.598388, 7.797150e-02)
      (1.614600, 8.930590e-02)
      (1.630812, 1.019548e-01)
      (1.647024, 1.160162e-01)
      (1.663236, 1.315869e-01)
      (1.679447, 1.487614e-01)
      (1.695659, 1.676297e-01)
      (1.711871, 1.882761e-01)
      (1.728083, 2.107766e-01)
      (1.744295, 2.351977e-01)
      (1.760507, 2.615936e-01)
      (1.776719, 2.900043e-01)
      (1.792931, 3.204534e-01)
      (1.809143, 3.529464e-01)
      (1.825354, 3.874681e-01)
      (1.841566, 4.239810e-01)
      (1.857778, 4.624238e-01)
      (1.873990, 5.027097e-01)
      (1.890202, 5.447254e-01)
      (1.906414, 5.883303e-01)
      (1.922626, 6.333565e-01)
      (1.938838, 6.796079e-01)
      (1.955049, 7.268621e-01)
      (1.971261, 7.748700e-01)
      (1.987473, 8.233585e-01)
      (2.003685, 8.720320e-01)
      (2.019897, 9.205750e-01)
      (2.036109, 9.686552e-01)
      (2.052321, 1.015927e+00)
      (2.068533, 1.062036e+00)
      (2.084744, 1.106622e+00)
      (2.100956, 1.149324e+00)
      (2.117168, 1.189786e+00)
      (2.133380, 1.227662e+00)
      (2.149592, 1.262618e+00)
      (2.165804, 1.294340e+00)
      (2.182016, 1.322538e+00)
      (2.198228, 1.346949e+00)
      (2.214439, 1.367343e+00)
      (2.230651, 1.383525e+00)
      (2.246863, 1.395340e+00)
      (2.263075, 1.402672e+00)
      (2.279287, 1.405451e+00)
      (2.295499, 1.403649e+00)
      (2.311711, 1.397284e+00)
      (2.327923, 1.386418e+00)
      (2.344134, 1.371156e+00)
      (2.360346, 1.351645e+00)
      (2.376558, 1.328073e+00)
      (2.392770, 1.300663e+00)
      (2.408982, 1.269669e+00)
      (2.425194, 1.235378e+00)
      (2.441406, 1.198098e+00)
      (2.457618, 1.158159e+00)
      (2.473829, 1.115905e+00)
      (2.490041, 1.071691e+00)
      (2.506253, 1.025877e+00)
      (2.522465, 9.788235e-01)
      (2.538677, 9.308864e-01)
      (2.554889, 8.824138e-01)
      (2.571101, 8.337410e-01)
      (2.587313, 7.851875e-01)
      (2.603524, 7.370532e-01)
      (2.619736, 6.896165e-01)
      (2.635948, 6.431314e-01)
      (2.652160, 5.978265e-01)
      (2.668372, 5.539031e-01)
      (2.684584, 5.115355e-01)
      (2.700796, 4.708701e-01)
      (2.717008, 4.320258e-01)
      (2.733219, 3.950950e-01)
      (2.749431, 3.601445e-01)
      (2.765643, 3.272165e-01)
      (2.781855, 2.963309e-01)
      (2.798067, 2.674866e-01)
      (2.814279, 2.406636e-01)
      (2.830491, 2.158252e-01)
      (2.846703, 1.929199e-01)
      (2.862915, 1.718840e-01)
      (2.879126, 1.526430e-01)
      (2.895338, 1.351145e-01)
      (2.911550, 1.192093e-01)
      (2.927762, 1.048338e-01)
      (2.943974, 9.189169e-02)
      (2.960186, 8.028498e-02)
      (2.976398, 6.991585e-02)
      (2.992610, 6.068765e-02)
      (3.008821, 5.250592e-02)
      (3.025033, 4.527928e-02)
      (3.041245, 3.892011e-02)
      (3.057457, 3.334509e-02)
      (3.073669, 2.847561e-02)
      (3.089881, 2.423804e-02)
      (3.106093, 2.056389e-02)
      (3.122305, 1.738987e-02)
      (3.138516, 1.465786e-02)
      (3.154728, 1.231483e-02)
      (3.170940, 1.031263e-02)
      (3.187152, 8.607827e-03)
    };
    \addlegendentry{Normal Fit}
    
    % Lognormal Fit
    \addplot[
      color=lognormalgreen,
      thick,
      dashdotted,
      smooth
    ] coordinates {
      (1.582176, 2.892512e-02)
      (1.598388, 3.661709e-02)
      (1.614600, 4.589386e-02)
      (1.630812, 5.696709e-02)
      (1.647024, 7.005246e-02)
      (1.663236, 8.536475e-02)
      (1.679447, 1.031123e-01)
      (1.695659, 1.234910e-01)
      (1.711871, 1.466780e-01)
      (1.728083, 1.728249e-01)
      (1.744295, 2.020520e-01)
      (1.760507, 2.344416e-01)
      (1.776719, 2.700330e-01)
      (1.792931, 3.088172e-01)
      (1.809143, 3.507338e-01)
      (1.825354, 3.956680e-01)
      (1.841566, 4.434490e-01)
      (1.857778, 4.938507e-01)
      (1.873990, 5.465924e-01)
      (1.890202, 6.013420e-01)
      (1.906414, 6.577200e-01)
      (1.922626, 7.153048e-01)
      (1.938838, 7.736393e-01)
      (1.955049, 8.322384e-01)
      (1.971261, 8.905966e-01)
      (1.987473, 9.481971e-01)
      (2.003685, 1.004520e+00)
      (2.019897, 1.059053e+00)
      (2.036109, 1.111297e+00)
      (2.052321, 1.160777e+00)
      (2.068533, 1.207048e+00)
      (2.084744, 1.249704e+00)
      (2.100956, 1.288381e+00)
      (2.117168, 1.322764e+00)
      (2.133380, 1.352591e+00)
      (2.149592, 1.377654e+00)
      (2.165804, 1.397802e+00)
      (2.182016, 1.412941e+00)
      (2.198228, 1.423034e+00)
      (2.214439, 1.428096e+00)
      (2.230651, 1.428197e+00)
      (2.246863, 1.423455e+00)
      (2.263075, 1.414033e+00)
      (2.279287, 1.400135e+00)
      (2.295499, 1.381999e+00)
      (2.311711, 1.359896e+00)
      (2.327923, 1.334120e+00)
      (2.344134, 1.304987e+00)
      (2.360346, 1.272826e+00)
      (2.376558, 1.237975e+00)
      (2.392770, 1.200780e+00)
      (2.408982, 1.161584e+00)
      (2.425194, 1.120727e+00)
      (2.441406, 1.078542e+00)
      (2.457618, 1.035350e+00)
      (2.473829, 9.914592e-01)
      (2.490041, 9.471608e-01)
      (2.506253, 9.027281e-01)
      (2.522465, 8.584146e-01)
      (2.538677, 8.144532e-01)
      (2.554889, 7.710550e-01)
      (2.571101, 7.284095e-01)
      (2.587313, 6.866844e-01)
      (2.603524, 6.460258e-01)
      (2.619736, 6.065589e-01)
      (2.635948, 5.683884e-01)
      (2.652160, 5.315999e-01)
      (2.668372, 4.962607e-01)
      (2.684584, 4.624210e-01)
      (2.700796, 4.301154e-01)
      (2.717008, 3.993637e-01)
      (2.733219, 3.701730e-01)
      (2.749431, 3.425382e-01)
      (2.765643, 3.164439e-01)
      (2.781855, 2.918658e-01)
      (2.798067, 2.687713e-01)
      (2.814279, 2.471212e-01)
      (2.830491, 2.268709e-01)
      (2.846703, 2.079709e-01)
      (2.862915, 1.903684e-01)
      (2.879126, 1.740078e-01)
      (2.895338, 1.588315e-01)
      (2.911550, 1.447809e-01)
      (2.927762, 1.317968e-01)
      (2.943974, 1.198198e-01)
      (2.960186, 1.087915e-01)
      (2.976398, 9.865394e-02)
      (2.992610, 8.935084e-02)
      (3.008821, 8.082732e-02)
      (3.025033, 7.303041e-02)
      (3.041245, 6.590913e-02)
      (3.057457, 5.941469e-02)
      (3.073669, 5.350057e-02)
      (3.089881, 4.812259e-02)
      (3.106093, 4.323894e-02)
      (3.122305, 3.881019e-02)
      (3.138516, 3.479928e-02)
      (3.154728, 3.117148e-02)
      (3.170940, 2.789433e-02)
      (3.187152, 2.493757e-02)
    };
    \addlegendentry{Lognormal Fit}
    
  \end{axis}
\end{tikzpicture}


==> fig-block-maxima-R1.tex <==
% TikZ plot showing block maxima specimen zoom-in
% To be included in main.tex via \input{fig-block-maxima-R1.tex}

\usetikzlibrary{calc}

% ==============================================================================
% CUSTOMIZABLE PARAMETERS (Relative coordinates on fig-CT-4-R1.png, values 0 to 1)
% ==============================================================================
\newcommand{\boxxmin}{0.40} % Left edge of the zoom box
\newcommand{\boxxmax}{0.65} % Right edge of the zoom box
\newcommand{\boxymin}{0.30} % Bottom edge of the zoom box
\newcommand{\boxymax}{0.5} % Top edge of the zoom box
% ==============================================================================

\begin{tikzpicture}
  % 1. Left Specimen Image (fig-CT-4-R1.png)
  \node[anchor=south west, inner sep=0] (ct) at (0,0) {\includegraphics[width=0.25\textwidth]{fig-CT-4-R1.png}};
  
  % 2. Right Zoomed Image (fig-global-cube-grains-R1.png)
  % Positioned to the right of the left image and vertically centered on it
  \node[anchor=west, inner sep=0] (global) at ($(ct.east) + (1.2cm, 0)$) {\includegraphics[width=0.3\textwidth]{fig-global-cube-grains-R1.png}};
  
  % 3. Determine the relative box coordinates using paths
  \path (ct.south west) -- (ct.south east) coordinate[pos=\boxxmin] (x-min);
  \path (ct.south west) -- (ct.south east) coordinate[pos=\boxxmax] (x-max);
  \path (ct.south west) -- (ct.north west) coordinate[pos=\boxymin] (y-min);
  \path (ct.south west) -- (ct.north west) coordinate[pos=\boxymax] (y-max);
  
  % Define the box corner coordinates
  \coordinate (box-sw) at (x-min |- y-min);
  \coordinate (box-ne) at (x-max |- y-max);
  \coordinate (box-se) at (x-max |- y-min);
  \coordinate (box-nw) at (x-min |- y-max);
  
  % Define the 3D cube corners using exact mathematical parallel projection
  % for Plotly's default camera eye = (1.6, 1.6, 1.4)
  \coordinate (v100) at ($(box-sw) + 0.0*($(box-se)-(box-sw)$) + 0.225*($(box-nw)-(box-sw)$)$);
  \coordinate (v101) at ($(box-sw) + 0.0*($(box-se)-(box-sw)$) + 0.775*($(box-nw)-(box-sw)$)$);
  
  \coordinate (v110) at ($(box-sw) + 0.5*($(box-se)-(box-sw)$) + 0.0*($(box-nw)-(box-sw)$)$);
  \coordinate (v000) at ($(box-sw) + 0.5*($(box-se)-(box-sw)$) + 0.45*($(box-nw)-(box-sw)$)$);
  \coordinate (v111) at ($(box-sw) + 0.5*($(box-se)-(box-sw)$) + 0.55*($(box-nw)-(box-sw)$)$);
  \coordinate (v001) at ($(box-sw) + 0.5*($(box-se)-(box-sw)$) + 1.0*($(box-nw)-(box-sw)$)$);
  
  \coordinate (v010) at ($(box-sw) + 1.0*($(box-se)-(box-sw)$) + 0.225*($(box-nw)-(box-sw)$)$);
  \coordinate (v011) at ($(box-sw) + 1.0*($(box-se)-(box-sw)$) + 0.775*($(box-nw)-(box-sw)$)$);
  
  % 4. Draw the 3D cube edges on the left image
  % Invisible edges (dotted, black, very thick)
  \draw[black, dotted, very thick] (v000) -- (v100);
  \draw[black, dotted, very thick] (v000) -- (v010);
  \draw[black, dotted, very thick] (v000) -- (v001);
  
  % Visible edges (solid, black, very thick)
  \draw[black, solid, very thick] (v001) -- (v101);
  \draw[black, solid, very thick] (v010) -- (v110);
  \draw[black, solid, very thick] (v011) -- (v111);
  
  \draw[black, solid, very thick] (v001) -- (v011);
  \draw[black, solid, very thick] (v100) -- (v110);
  \draw[black, solid, very thick] (v101) -- (v111);
  
  \draw[black, solid, very thick] (v100) -- (v101);
  \draw[black, solid, very thick] (v010) -- (v011);
  \draw[black, solid, very thick] (v110) -- (v111);
  
  % 5. Draw connecting lines from the right-most corners of the cube to the zoomed image
  \draw[black, dashed, thick] (v011) -- (global.north west);
  \draw[black, dashed, thick] (v010) -- (global.south west);
\end{tikzpicture}


==> fig-direct-N-d70-R1.tex <==
\begin{tikzpicture}
  \begin{axis}[
    width=0.85\textwidth,
    height=6cm,
    axis lines=left,
    xlabel={Fatigue initiation life $N$ (cycles)},
    ylabel={Probability density $p_N(n)$},
    ytick scale label code/.code={$\times 10^{-4}$},
    xmin=15000, xmax=65000,
    ymin=0, ymax=10e-05,
    scaled x ticks=real:1000,
    xtick scale label code/.code={$\times 10^3$},
    grid=both,
    grid style={line width=.1pt, draw=gray!10},
    major grid style={line width=.2pt, draw=gray!20},
    % minor tick num=4,
    axis line style={lightgray},
    tick label style={font=\footnotesize},
    label style={font=\small},
    every tick/.style={lightgray},
    legend style={at={(0.95,0.95)}, anchor=north east, font=\footnotesize, draw=none, fill=none}
  ]
    \addplot[color=red!80!black, thick, smooth] coordinates {
      (16287.0164, 1.6778756999e-07)
      (17298.8586, 7.3916308263e-07)
      (18310.7007, 2.3551094360e-06)
      (19322.5429, 5.8123221393e-06)
      (20334.3851, 1.1709341758e-05)
      (21346.2272, 2.0052472287e-05)
      (22358.0694, 3.0130153112e-05)
      (23369.9115, 4.0724634483e-05)
      (24381.7537, 5.0504286280e-05)
      (25393.5958, 5.8382881193e-05)
      (26405.4380, 6.3717695612e-05)
      (27417.2802, 6.6333251209e-05)
      (28429.1223, 6.6427384552e-05)
      (29440.9645, 6.4430805648e-05)
      (30452.8066, 6.0873151347e-05)
      (31464.6488, 5.6282224578e-05)
      (32476.4909, 5.1122310998e-05)
      (33488.3331, 4.5765812798e-05)
      (34500.1753, 4.0488291988e-05)
      (35512.0174, 3.5477320478e-05)
      (36523.8596, 3.0847733145e-05)
      (37535.7017, 2.6658403886e-05)
      (38547.5439, 2.2927781649e-05)
      (39559.3860, 1.9646925508e-05)
      (40571.2282, 1.6789714003e-05)
      (41583.0704, 1.4320413380e-05)
      (42594.9125, 1.2199015667e-05)
      (43606.7547, 1.0384815594e-05)
      (44618.5968, 8.8386652314e-06)
      (45630.4390, 7.5242772599e-06)
      (46642.2811, 6.4088706213e-06)
      (47654.1233, 5.4633804220e-06)
      (48665.9654, 4.6623934490e-06)
      (49677.8076, 3.9839227396e-06)
      (50689.6498, 3.4090983637e-06)
      (51701.4919, 2.9218250555e-06)
      (52713.3341, 2.5084384915e-06)
      (53725.1762, 2.1573790021e-06)
      (54737.0184, 1.8588927639e-06)
      (55748.8605, 1.6047648330e-06)
      (56760.7027, 1.3880848137e-06)
      (57772.5449, 1.2030438464e-06)
      (58784.3870, 1.0447604514e-06)
      (59796.2292, 9.0913223739e-07)
      (60808.0713, 7.9271035056e-07)
      (61819.9135, 6.9259363720e-07)
      (62831.7556, 6.0633971323e-07)
      (63843.5978, 5.3189042015e-07)
      (64855.4400, 4.6750944696e-07)
      (65867.2821, 4.1173019298e-07)
      (66879.1243, 3.6331222033e-07)
      (67890.9664, 3.2120489256e-07)
      (68902.8086, 2.8451701325e-07)
      (69914.6507, 2.5249146790e-07)
      (70926.4929, 2.2448403403e-07)
      (71938.3351, 1.9994566254e-07)
      (72950.1772, 1.7840764909e-07)
      (73962.0194, 1.5946921225e-07)
      (74973.8615, 1.4278707657e-07)
      (75985.7037, 1.2806672663e-07)
    };
    \addlegendentry{Analytical PDF}
    \addplot[color=red!80!black, thick, dashed, smooth] coordinates {
      (16287.0164, 4.3389689749e-06)
      (17298.8586, 5.8576722648e-06)
      (18310.7007, 7.8344172360e-06)
      (19322.5429, 1.0521913830e-05)
      (20334.3851, 1.4185601370e-05)
      (21346.2272, 1.8998716920e-05)
      (22358.0694, 2.4944298558e-05)
      (23369.9115, 3.1779236259e-05)
      (24381.7537, 3.9086054390e-05)
      (25393.5958, 4.6360735146e-05)
      (26405.4380, 5.3046932735e-05)
      (27417.2802, 5.8509998815e-05)
      (28429.1223, 6.2069835608e-05)
      (29440.9645, 6.3198111976e-05)
      (30452.8066, 6.1796788389e-05)
      (31464.6488, 5.8316695188e-05)
      (32476.4909, 5.3564860062e-05)
      (33488.3331, 4.8331148424e-05)
      (34500.1753, 4.3136932254e-05)
      (35512.0174, 3.8267810227e-05)
      (36523.8596, 3.3950078088e-05)
      (37535.7017, 3.0407918536e-05)
      (38547.5439, 2.7722952275e-05)
      (39559.3860, 2.5678733741e-05)
      (40571.2282, 2.3806897841e-05)
      (41583.0704, 2.1636978512e-05)
      (42594.9125, 1.8945610716e-05)
      (43606.7547, 1.5819664325e-05)
      (44618.5968, 1.2535540608e-05)
      (45630.4390, 9.3938476577e-06)
      (46642.2811, 6.6226939720e-06)
      (47654.1233, 4.3574401501e-06)
      (48665.9654, 2.6490628787e-06)
      (49677.8076, 1.4726687911e-06)
      (50689.6498, 7.4155504200e-07)
      (51701.4919, 3.3553298942e-07)
      (52713.3341, 1.3555080375e-07)
      (53725.1762, 4.8649737368e-08)
      (54737.0184, 1.5452835642e-08)
      (55748.8605, 4.3312720420e-09)
      (56760.7027, 1.0688944687e-09)
      (57772.5449, 2.3186220229e-10)
      (58784.3870, 4.4151048295e-11)
    };
    \addlegendentry{Per-subcube KDE}
    \addplot[only marks, mark=|, mark size=3pt, color=red!80!black!50] coordinates {
      (23926.5332, 0)
      (32640.7949, 0)
      (16650.9330, 0)
      (24402.6736, 0)
      (40669.7553, 0)
      (29441.9186, 0)
      (34223.5661, 0)
      (28224.6586, 0)
      (30785.0705, 0)
      (29367.3059, 0)
      (39572.1799, 0)
      (21126.6041, 0)
      (29778.0746, 0)
      (34271.5848, 0)
      (32614.6376, 0)
      (24746.5690, 0)
      (30979.4250, 0)
      (27073.5267, 0)
      (29811.0267, 0)
      (26632.9979, 0)
      (41450.1430, 0)
      (28053.1119, 0)
      (30172.5316, 0)
      (31812.0082, 0)
      (24086.6253, 0)
      (34875.8932, 0)
      (26047.5773, 0)
      (22335.2750, 0)
      (24931.0392, 0)
      (36564.0705, 0)
      (24656.2393, 0)
      (40752.8542, 0)
      (28447.7772, 0)
      (26779.4541, 0)
      (27488.8165, 0)
      (31230.9409, 0)
      (40480.6058, 0)
      (36603.1583, 0)
      (34001.7846, 0)
      (19844.5107, 0)
      (30781.6578, 0)
      (26604.2736, 0)
      (29783.3294, 0)
      (37485.4462, 0)
      (43599.0821, 0)
      (45876.5734, 0)
      (38943.5139, 0)
      (41511.9402, 0)
      (28794.4456, 0)
      (43817.0952, 0)
      (28399.7360, 0)
      (31059.3723, 0)
      (34544.6375, 0)
      (29655.4194, 0)
      (29565.8930, 0)
      (35426.0596, 0)
      (35542.0629, 0)
      (32112.1184, 0)
      (27595.1917, 0)
      (24475.6857, 0)
      (34504.2740, 0)
    };
    \addlegendentry{Per-subcube $N$}

    % Solid vertical line for mean fatigue life (Case 2, analytical PDF mean)
    \draw[solid, red!80!black, thick] (axis cs:31514, 0) -- (axis cs:31514, 5.6e-05)
      node[right = 2pt, font=\footnotesize, text=red!80!black, fill=white, inner sep=1pt, yshift = 0.2cm] {Mean $\approx$ 31.5k};

    \draw[dashed, red!80!black, thick] (axis cs:31273, 0) -- (axis cs:31273, 5.85e-05)
      node[left=2pt, pos=1.02, font=\footnotesize, text=red!80!black, fill=white, inner sep=1pt, yshift=-2cm] {Mean $\approx$ 31.3k};

  \end{axis}
\end{tikzpicture}


==> fig-direct-N-void-R1.tex <==
\begin{tikzpicture}
  \begin{axis}[
    width=0.95\textwidth,
    height=6cm,
    axis lines=left,
    xlabel={Fatigue life $N$ (cycles)},
    ylabel={Probability density $p_N(n)$},
    ytick scale label code/.code={$\times 10^{-4}$},
    xmin=15000, xmax=65000,
    ymin=0, ymax=10e-05,
    scaled x ticks=real:1000,
    xtick scale label code/.code={$\times 10^3$},
    grid=both,
    grid style={line width=.1pt, draw=gray!10},
    major grid style={line width=.2pt, draw=gray!20},
    % minor tick num=4,
    axis line style={lightgray},
    tick label style={font=\footnotesize},
    label style={font=\small},
    every tick/.style={lightgray},
    legend style={at={(0.95,0.95)}, anchor=north east, font=\footnotesize, draw=none, fill=none}
  ]
    \addplot[color=orange!80!black, thick, smooth] coordinates {
      (23406.4098, 6.3373085131e-08)
      (24248.2528, 1.9275775890e-07)
      (25090.0958, 5.0533873105e-07)
      (25931.9388, 1.1629716775e-06)
      (26773.7818, 2.3868891610e-06)
      (27615.6248, 4.4290405640e-06)
      (28457.4678, 7.5189223274e-06)
      (29299.3108, 1.1799317368e-05)
      (30141.1538, 1.7271490201e-05)
      (30982.9968, 2.3768481783e-05)
      (31824.8398, 3.0965492010e-05)
      (32666.6828, 3.8423998080e-05)
      (33508.5258, 4.5656656200e-05)
      (34350.3688, 5.2196219064e-05)
      (35192.2118, 5.7653639801e-05)
      (36034.0548, 6.1756089951e-05)
      (36875.8978, 6.4362096532e-05)
      (37717.7408, 6.5456318671e-05)
      (38559.5838, 6.5129640138e-05)
      (39401.4268, 6.3551225352e-05)
      (40243.2698, 6.0938530937e-05)
      (41085.1128, 5.7529722554e-05)
      (41926.9558, 5.3561165750e-05)
      (42768.7988, 4.9251074315e-05)
      (43610.6418, 4.4789222023e-05)
      (44452.4848, 4.0331895437e-05)
      (45294.3278, 3.6000925696e-05)
      (46136.1708, 3.1885581841e-05)
      (46978.0138, 2.8046229469e-05)
      (47819.8568, 2.4518866891e-05)
      (48661.6998, 2.1319882364e-05)
      (49503.5428, 1.8450591027e-05)
      (50345.3858, 1.5901288892e-05)
      (51187.2288, 1.3654697503e-05)
      (52029.0718, 1.1688768703e-05)
      (52870.9148, 9.9788804997e-06)
      (53712.7578, 8.4994900266e-06)
      (54554.6008, 7.2253253799e-06)
      (55396.4438, 6.1322010237e-06)
      (56238.2868, 5.1975364891e-06)
      (57080.1298, 4.4006488773e-06)
      (57921.9728, 3.7228787374e-06)
      (58763.8158, 3.1475978343e-06)
      (59605.6589, 2.6601370820e-06)
      (60447.5019, 2.2476639706e-06)
      (61289.3449, 1.8990313161e-06)
      (62131.1879, 1.6046130885e-06)
      (62973.0309, 1.3561382900e-06)
      (63814.8739, 1.1465301876e-06)
      (64656.7169, 9.6975546104e-07)
      (65498.5599, 8.2068582771e-07)
      (66340.4029, 6.9497328882e-07)
      (67182.2459, 5.8893917370e-07)
      (68024.0889, 4.9947652371e-07)
      (68865.9319, 4.2396496885e-07)
      (69707.7749, 3.6019703686e-07)
      (70549.6179, 3.0631474346e-07)
      (71391.4609, 2.6075530326e-07)
      (72233.3039, 2.2220484488e-07)
      (73075.1469, 1.8955908907e-07)
    };
    \addlegendentry{Analytical PDF}
    \addplot[color=orange!80!black, thick, dashed, smooth] coordinates {
      (23406.4098, 1.5804967752e-06)
      (24248.2528, 2.7639864876e-06)
      (25090.0958, 4.4850903640e-06)
      (25931.9388, 6.7818627761e-06)
      (26773.7818, 9.6075794857e-06)
      (27615.6248, 1.2837516917e-05)
      (28457.4678, 1.6308168895e-05)
      (29299.3108, 1.9867880156e-05)
      (30141.1538, 2.3405547325e-05)
      (30982.9968, 2.6837078463e-05)
      (31824.8398, 3.0064187473e-05)
      (32666.6828, 3.2951351678e-05)
      (33508.5258, 3.5364249310e-05)
      (34350.3688, 3.7268682720e-05)
      (35192.2118, 3.8829706057e-05)
      (36034.0548, 4.0423026067e-05)
      (36875.8978, 4.2507071951e-05)
      (37717.7408, 4.5393249199e-05)
      (38559.5838, 4.9037001866e-05)
      (39401.4268, 5.2984813284e-05)
      (40243.2698, 5.6526520790e-05)
      (41085.1128, 5.8969707151e-05)
      (41926.9558, 5.9873759283e-05)
      (42768.7988, 5.9121996912e-05)
      (43610.6418, 5.6838127293e-05)
      (44452.4848, 5.3258814185e-05)
      (45294.3278, 4.8671103377e-05)
      (46136.1708, 4.3428161088e-05)
      (46978.0138, 3.7967286056e-05)
      (47819.8568, 3.2752771362e-05)
      (48661.6998, 2.8145534275e-05)
      (49503.5428, 2.4281365000e-05)
      (50345.3858, 2.1047504663e-05)
      (51187.2288, 1.8180012242e-05)
      (52029.0718, 1.5421826178e-05)
      (52870.9148, 1.2648191242e-05)
      (53712.7578, 9.8993980722e-06)
      (54554.6008, 7.3255082028e-06)
      (55396.4438, 5.0940677712e-06)
      (56238.2868, 3.3155714160e-06)
      (57080.1298, 2.0140813140e-06)
      (57921.9728, 1.1391204979e-06)
      (58763.8158, 5.9842902570e-07)
      (59605.6589, 2.9130698117e-07)
      (60447.5019, 1.3107086010e-07)
      (61289.3449, 5.4377116426e-08)
      (62131.1879, 2.0752904142e-08)
      (62973.0309, 7.2708759629e-09)
      (63814.8739, 2.3342437735e-09)
      (64656.7169, 6.8561956882e-10)
      (65498.5599, 1.8400861734e-10)
      (66340.4029, 4.5076991646e-11)
      (67182.2459, 1.0070865188e-11)
      (68024.0889, 2.0506051474e-12)
      (68865.9319, 3.8033870118e-13)
      (69707.7749, 6.4232025734e-14)
      (70549.6179, 9.8737985184e-15)
      (71391.4609, 1.3812063251e-15)
      (72233.3039, 1.7578794853e-16)
      (73075.1469, 2.0352116337e-17)
    };
    \addlegendentry{Per-subcube KDE}
    \addplot[only marks, mark=|, mark size=3pt, color=orange!80!black!50] coordinates {
      (30840.7609, 0)
      (41536.2695, 0)
      (51394.4641, 0)
      (41510.9122, 0)
      (43378.2087, 0)
      (47812.4488, 0)
      (45023.1666, 0)
      (44594.3958, 0)
      (44367.4175, 0)
      (29492.9451, 0)
      (45165.8496, 0)
      (32575.7530, 0)
      (46031.5645, 0)
      (35731.6277, 0)
      (39934.2216, 0)
      (40038.6762, 0)
      (47766.1434, 0)
      (45903.9077, 0)
      (34738.9809, 0)
      (42656.0980, 0)
      (30217.8052, 0)
      (50385.1789, 0)
      (41121.8231, 0)
      (43900.6723, 0)
      (33869.5721, 0)
      (43007.9165, 0)
      (35009.0349, 0)
      (40419.4479, 0)
      (37274.7930, 0)
      (30019.4505, 0)
      (35310.7636, 0)
      (44959.5385, 0)
      (39370.9934, 0)
      (51503.5778, 0)
      (46584.6628, 0)
      (53601.9423, 0)
      (32437.0823, 0)
      (38582.6123, 0)
      (44121.3389, 0)
      (46029.4500, 0)
      (36056.5847, 0)
      (36343.9321, 0)
      (50072.4229, 0)
      (33886.8248, 0)
      (41378.4549, 0)
      (32728.2338, 0)
      (40223.9983, 0)
      (40326.2210, 0)
      (41483.5547, 0)
      (40492.8646, 0)
      (34011.0355, 0)
      (45759.5790, 0)
      (41646.3324, 0)
      (40911.9580, 0)
      (40147.0599, 0)
      (51119.0379, 0)
      (36616.7819, 0)
      (41727.7191, 0)
      (28518.0826, 0)
      (44471.9583, 0)
      (33560.6255, 0)
      (27703.8273, 0)
      (39449.2498, 0)
    };
    \addlegendentry{Per-subcube $N$}

    \addplot[only marks, mark=10-pointed star, mark size=3pt, color=orange!90!black!70] coordinates {
      (36673, 0)
      (36860, 0)
      (49417, 0)
    };
    \addlegendentry{Total life (experiments)}

    % Solid vertical line for mean fatigue life (Case 4, analytical PDF mean)
    \draw[solid, orange!80!black, thick] (axis cs:40483, 0) -- (axis cs:40483, 6.0e-05)
      node[left=1pt, pos=1.02, font=\footnotesize, text=orange!80!black, fill=white, inner sep=1pt, yshift = 0.45 cm] {Mean $\approx$ 40.4k};%40433

    \draw[dashed, orange!80!black, thick] (axis cs:40406, 0) -- (axis cs:40406, 5.75e-05)
      node[right=1pt, pos=1.02, font=\footnotesize, text=orange!80!black, fill=white, inner sep=1pt, yshift = -2.2 cm] {Mean $\approx$ 40.4k}; %40426

  \end{axis}
\end{tikzpicture}


==> fig-fatigue-life-grain-comparison-R1.tex <==
\begin{tikzpicture}
  \begin{axis}[
    width=0.85\textwidth,
    height=6cm,
    axis lines=left,
    xlabel={Fatigue initiation life $N$ (cycles)},
    ylabel={Probability density $p_N(n)$},
    ytick scale label code/.code={$\times 10^{-4}$},
    xmin=15000, xmax=65000,
    ymin=0, ymax=10e-05,
    scaled x ticks=real:1000,
    xtick scale label code/.code={$\times 10^3$},
    grid=both,
    grid style={line width=.1pt, draw=gray!10},
    major grid style={line width=.2pt, draw=gray!20},
    % minor tick num=4,
    axis line style={lightgray},
    tick label style={font=\footnotesize},
    label style={font=\small},
    every tick/.style={lightgray},
    legend style={at={(0.95,0.95)}, anchor=north east, font=\footnotesize, draw=none, fill=none}
  ]
    \addplot[color=blue!80!black, thick, smooth] coordinates {
      (18083.3007, 7.7823454338e-08)
      (18770.7510, 2.5766823271e-07)
      (19458.2014, 7.1674219628e-07)
      (20145.6517, 1.7153119271e-06)
      (20833.1021, 3.6037591371e-06)
      (21520.5525, 6.7616438264e-06)
      (22208.0028, 1.1497374648e-05)
      (22895.4532, 1.7941255012e-05)
      (23582.9036, 2.5972252526e-05)
      (24270.3539, 3.5206300214e-05)
      (24957.8043, 4.5049653046e-05)
      (25645.2546, 5.4798157676e-05)
      (26332.7050, 6.3751745709e-05)
      (27020.1554, 7.1314863031e-05)
      (27707.6057, 7.7063735282e-05)
      (28395.0561, 8.0774187014e-05)
      (29082.5064, 8.2414311192e-05)
      (29769.9568, 8.2112362453e-05)
      (30457.4072, 8.0111855005e-05)
      (31144.8575, 7.6724297866e-05)
      (31832.3079, 7.2286909525e-05)
      (32519.7582, 6.7129329838e-05)
      (33207.2086, 6.1550578038e-05)
      (33894.6590, 5.5805604158e-05)
      (34582.1093, 5.0099732990e-05)
      (35269.5597, 4.4588925007e-05)
      (35957.0101, 3.9383850473e-05)
      (36644.4604, 3.4556087248e-05)
      (37331.9108, 3.0145157353e-05)
      (38019.3611, 2.6165515133e-05)
      (38706.8115, 2.2612939563e-05)
      (39394.2619, 1.9470045940e-05)
      (40081.7122, 1.6710818475e-05)
      (40769.1626, 1.4304186193e-05)
      (41456.6129, 1.2216734327e-05)
      (42144.0633, 1.0414676528e-05)
      (42831.5137, 8.8652218363e-06)
      (43518.9640, 7.5374640443e-06)
      (44206.4144, 6.4029067844e-06)
      (44893.8647, 5.4357200675e-06)
      (45581.3151, 4.6128060224e-06)
      (46268.7655, 3.9137349521e-06)
      (46956.2158, 3.3205983390e-06)
      (47643.6662, 2.8178133666e-06)
      (48331.1165, 2.3919038241e-06)
      (49018.5669, 2.0312746726e-06)
      (49706.0173, 1.7259917851e-06)
      (50393.4676, 1.4675740824e-06)
      (51080.9180, 1.2488021869e-06)
      (51768.3684, 1.0635455330e-06)
      (52455.8187, 9.0660838552e-07)
      (53143.2691, 7.7359424998e-07)
      (53830.7194, 6.6078756105e-07)
      (54518.1698, 5.6505121208e-07)
      (55205.6202, 4.8373834118e-07)
      (55893.0705, 4.1461676931e-07)
      (56580.5209, 3.5580454237e-07)
      (57267.9712, 3.0571513231e-07)
      (57955.4216, 2.6301098043e-07)
      (58642.8720, 2.2656420310e-07)
    };
    \addlegendentry{Case 1 (60 $\mu$m)}

    \addplot[color=red!80!black, thick, smooth, dashed] coordinates {
      (16287.0164, 1.6778756999e-07)
      (17298.8586, 7.3916308263e-07)
      (18310.7007, 2.3551094360e-06)
      (19322.5429, 5.8123221393e-06)
      (20334.3851, 1.1709341758e-05)
      (21346.2272, 2.0052472287e-05)
      (22358.0694, 3.0130153112e-05)
      (23369.9115, 4.0724634483e-05)
      (24381.7537, 5.0504286280e-05)
      (25393.5958, 5.8382881193e-05)
      (26405.4380, 6.3717695612e-05)
      (27417.2802, 6.6333251209e-05)
      (28429.1223, 6.6427384552e-05)
      (29440.9645, 6.4430805648e-05)
      (30452.8066, 6.0873151347e-05)
      (31464.6488, 5.6282224578e-05)
      (32476.4909, 5.1122310998e-05)
      (33488.3331, 4.5765812798e-05)
      (34500.1753, 4.0488291988e-05)
      (35512.0174, 3.5477320478e-05)
      (36523.8596, 3.0847733145e-05)
      (37535.7017, 2.6658403886e-05)
      (38547.5439, 2.2927781649e-05)
      (39559.3860, 1.9646925508e-05)
      (40571.2282, 1.6789714003e-05)
      (41583.0704, 1.4320413380e-05)
      (42594.9125, 1.2199015667e-05)
      (43606.7547, 1.0384815594e-05)
      (44618.5968, 8.8386652314e-06)
      (45630.4390, 7.5242772599e-06)
      (46642.2811, 6.4088706213e-06)
      (47654.1233, 5.4633804220e-06)
      (48665.9654, 4.6623934490e-06)
      (49677.8076, 3.9839227396e-06)
      (50689.6498, 3.4090983637e-06)
      (51701.4919, 2.9218250555e-06)
      (52713.3341, 2.5084384915e-06)
      (53725.1762, 2.1573790021e-06)
      (54737.0184, 1.8588927639e-06)
      (55748.8605, 1.6047648330e-06)
      (56760.7027, 1.3880848137e-06)
      (57772.5449, 1.2030438464e-06)
      (58784.3870, 1.0447604514e-06)
      (59796.2292, 9.0913223739e-07)
      (60808.0713, 7.9271035056e-07)
      (61819.9135, 6.9259363720e-07)
      (62831.7556, 6.0633971323e-07)
      (63843.5978, 5.3189042015e-07)
      (64855.4400, 4.6750944696e-07)
      (65867.2821, 4.1173019298e-07)
      (66879.1243, 3.6331222033e-07)
      (67890.9664, 3.2120489256e-07)
      (68902.8086, 2.8451701325e-07)
      (69914.6507, 2.5249146790e-07)
      (70926.4929, 2.2448403403e-07)
      (71938.3351, 1.9994566254e-07)
      (72950.1772, 1.7840764909e-07)
      (73962.0194, 1.5946921225e-07)
      (74973.8615, 1.4278707657e-07)
      (75985.7037, 1.2806672663e-07)
    };
    \addlegendentry{Case 2 (70 $\mu$m)}

    \addplot[color=green!60!black, thick, smooth, dotted] coordinates {
      (15572.3201, 1.7345291570e-07)
      (16438.8680, 6.6645298774e-07)
      (17305.4158, 1.9727227732e-06)
      (18171.9637, 4.7218899487e-06)
      (19038.5115, 9.4976635815e-06)
      (19905.0594, 1.6554729712e-05)
      (20771.6072, 2.5632312699e-05)
      (21638.1551, 3.5969600607e-05)
      (22504.7029, 4.6503037858e-05)
      (23371.2508, 5.6138838023e-05)
      (24237.7987, 6.3987856262e-05)
      (25104.3465, 6.9498437218e-05)
      (25970.8944, 7.2480091940e-05)
      (26837.4422, 7.3047696993e-05)
      (27703.9901, 7.1526927673e-05)
      (28570.5379, 6.8355118693e-05)
      (29437.0858, 6.3998471804e-05)
      (30303.6336, 5.8893969166e-05)
      (31170.1815, 5.3415715787e-05)
      (32036.7293, 4.7860990782e-05)
      (32903.2772, 4.2449965489e-05)
      (33769.8250, 3.7333536015e-05)
      (34636.3729, 3.2604977819e-05)
      (35502.9208, 2.8312510643e-05)
      (36369.4686, 2.4471042167e-05)
      (37236.0165, 2.1072232300e-05)
      (38102.5643, 1.8092598018e-05)
      (38969.1122, 1.5499719736e-05)
      (39835.6600, 1.3256782983e-05)
      (40702.2079, 1.1325753143e-05)
      (41568.7557, 9.6694816975e-06)
      (42435.3036, 8.2530105755e-06)
      (43301.8514, 7.0442966709e-06)
      (44168.3993, 6.0145324666e-06)
      (45034.9471, 5.1381968775e-06)
      (45901.4950, 4.3929351939e-06)
      (46768.0429, 3.7593388330e-06)
      (47634.5907, 3.2206739107e-06)
      (48501.1386, 2.7625914411e-06)
      (49367.6864, 2.3728402048e-06)
      (50234.2343, 2.0409949886e-06)
      (51100.7821, 1.7582071510e-06)
      (51967.3300, 1.5169806173e-06)
      (52833.8778, 1.3109739198e-06)
      (53700.4257, 1.1348273712e-06)
      (54566.9735, 9.8401358601e-07)
      (55433.5214, 8.5470913419e-07)
      (56300.0692, 7.4368496555e-07)
      (57166.6171, 6.4821327643e-07)
      (58033.1650, 5.6598862592e-07)
      (58899.7128, 4.9506130061e-07)
      (59766.2607, 4.3378114045e-07)
      (60632.8085, 3.8075025462e-07)
      (61499.3564, 3.3478326232e-07)
      (62365.9042, 2.9487388411e-07)
      (63232.4521, 2.6016687951e-07)
      (64098.9999, 2.2993447807e-07)
      (64965.5478, 2.0355658179e-07)
      (65832.0956, 1.8050413026e-07)
      (66698.6435, 1.6032511651e-07)
    };
    \addlegendentry{Case 3 (80 $\mu$m)}

    % Vertical lines for mean fatigue life per case (styles match corresponding curves)
    \draw[solid, blue!80!black, thick] (axis cs:31443, 0) -- (axis cs:31443, 7.4e-05)
      node[above right, font=\small, text=blue!80!black] {Mean $\approx$ 31.4k};
    \draw[dashed, red!80!black, thick] (axis cs:31514, 0) -- (axis cs:31514, 5.7e-05)
      node[above right, font=\small, text=red!80!black, yshift=-1.6cm] {31.5k};
    \draw[dotted, green!60!black, thick] (axis cs:29619, 0) -- (axis cs:29619, 6.4e-05)
      node[above, font=\small, text=green!60!black, yshift=0.2cm] {29.6k};

  \end{axis}
\end{tikzpicture}


==> fig-fatigue-life-pdf-R1.tex <==
\begin{tikzpicture}
  \begin{axis}[
    width=0.85\textwidth,
    height=6cm,
    axis lines=left,
    xlabel={Fatigue initiation life $N$ (cycles)},
    ylabel={Probability density $p_N(n)$},
    xmin=15000, xmax=65000,
    ymin=0, ymax=0.0001,
    scaled x ticks=real:1000,
    scaled y ticks=real:1e-4,
    xtick scale label code/.code={$\times 10^3$},
    ytick scale label code/.code={$\times 10^{-4}$},
    grid=both,
    grid style={line width=.1pt, draw=gray!10},
    major grid style={line width=.2pt, draw=gray!20},
    % minor tick num=4,
    axis line style={lightgray},
    tick label style={font=\footnotesize},
    label style={font=\small},
    every tick/.style={lightgray},
    legend style={at={(0.95,0.95)}, anchor=north east, font=\footnotesize, draw=none, fill=none}
  ]
    % Area fill under the curve
    \addplot[
      % fill=blue!10,
      draw=none,
      forget plot
    ] coordinates {
      (18083.3007, 7.7823454338e-08)
      (18770.7510, 2.5766823271e-07)
      (19458.2014, 7.1674219628e-07)
      (20145.6517, 1.7153119271e-06)
      (20833.1021, 3.6037591371e-06)
      (21520.5525, 6.7616438264e-06)
      (22208.0028, 1.1497374648e-05)
      (22895.4532, 1.7941255012e-05)
      (23582.9036, 2.5972252526e-05)
      (24270.3539, 3.5206300214e-05)
      (24957.8043, 4.5049653046e-05)
      (25645.2546, 5.4798157676e-05)
      (26332.7050, 6.3751745709e-05)
      (27020.1554, 7.1314863031e-05)
      (27707.6057, 7.7063735282e-05)
      (28395.0561, 8.0774187014e-05)
      (29082.5064, 8.2414311192e-05)
      (29769.9568, 8.2112362453e-05)
      (30457.4072, 8.0111855005e-05)
      (31144.8575, 7.6724297866e-05)
      (31832.3079, 7.2286909525e-05)
      (32519.7582, 6.7129329838e-05)
      (33207.2086, 6.1550578038e-05)
      (33894.6590, 5.5805604158e-05)
      (34582.1093, 5.0099732990e-05)
      (35269.5597, 4.4588925007e-05)
      (35957.0101, 3.9383850473e-05)
      (36644.4604, 3.4556087248e-05)
      (37331.9108, 3.0145157353e-05)
      (38019.3611, 2.6165515133e-05)
      (38706.8115, 2.2612939563e-05)
      (39394.2619, 1.9470045940e-05)
      (40081.7122, 1.6710818475e-05)
      (40769.1626, 1.4304186193e-05)
      (41456.6129, 1.2216734327e-05)
      (42144.0633, 1.0414676528e-05)
      (42831.5137, 8.8652218363e-06)
      (43518.9640, 7.5374640443e-06)
      (44206.4144, 6.4029067844e-06)
      (44893.8647, 5.4357200675e-06)
      (45581.3151, 4.6128060224e-06)
      (46268.7655, 3.9137349521e-06)
      (46956.2158, 3.3205983390e-06)
      (47643.6662, 2.8178133666e-06)
      (48331.1165, 2.3919038241e-06)
      (49018.5669, 2.0312746726e-06)
      (49706.0173, 1.7259917851e-06)
      (50393.4676, 1.4675740824e-06)
      (51080.9180, 1.2488021869e-06)
      (51768.3684, 1.0635455330e-06)
      (52455.8187, 9.0660838552e-07)
      (53143.2691, 7.7359424998e-07)
      (53830.7194, 6.6078756105e-07)
      (54518.1698, 5.6505121208e-07)
      (55205.6202, 4.8373834118e-07)
      (55893.0705, 4.1461676931e-07)
      (56580.5209, 3.5580454237e-07)
      (57267.9712, 3.0571513231e-07)
      (57955.4216, 2.6301098043e-07)
      (58642.8720, 2.2656420310e-07)
      (58642.8720, 0)
      (18083.3007, 0)
    };

    % PDF curve
    \addplot[
      color=blue!80!black,
      thick,
      smooth
    ] coordinates {
      (18083.3007, 7.7823454338e-08)
      (18770.7510, 2.5766823271e-07)
      (19458.2014, 7.1674219628e-07)
      (20145.6517, 1.7153119271e-06)
      (20833.1021, 3.6037591371e-06)
      (21520.5525, 6.7616438264e-06)
      (22208.0028, 1.1497374648e-05)
      (22895.4532, 1.7941255012e-05)
      (23582.9036, 2.5972252526e-05)
      (24270.3539, 3.5206300214e-05)
      (24957.8043, 4.5049653046e-05)
      (25645.2546, 5.4798157676e-05)
      (26332.7050, 6.3751745709e-05)
      (27020.1554, 7.1314863031e-05)
      (27707.6057, 7.7063735282e-05)
      (28395.0561, 8.0774187014e-05)
      (29082.5064, 8.2414311192e-05)
      (29769.9568, 8.2112362453e-05)
      (30457.4072, 8.0111855005e-05)
      (31144.8575, 7.6724297866e-05)
      (31832.3079, 7.2286909525e-05)
      (32519.7582, 6.7129329838e-05)
      (33207.2086, 6.1550578038e-05)
      (33894.6590, 5.5805604158e-05)
      (34582.1093, 5.0099732990e-05)
      (35269.5597, 4.4588925007e-05)
      (35957.0101, 3.9383850473e-05)
      (36644.4604, 3.4556087248e-05)
      (37331.9108, 3.0145157353e-05)
      (38019.3611, 2.6165515133e-05)
      (38706.8115, 2.2612939563e-05)
      (39394.2619, 1.9470045940e-05)
      (40081.7122, 1.6710818475e-05)
      (40769.1626, 1.4304186193e-05)
      (41456.6129, 1.2216734327e-05)
      (42144.0633, 1.0414676528e-05)
      (42831.5137, 8.8652218363e-06)
      (43518.9640, 7.5374640443e-06)
      (44206.4144, 6.4029067844e-06)
      (44893.8647, 5.4357200675e-06)
      (45581.3151, 4.6128060224e-06)
      (46268.7655, 3.9137349521e-06)
      (46956.2158, 3.3205983390e-06)
      (47643.6662, 2.8178133666e-06)
      (48331.1165, 2.3919038241e-06)
      (49018.5669, 2.0312746726e-06)
      (49706.0173, 1.7259917851e-06)
      (50393.4676, 1.4675740824e-06)
      (51080.9180, 1.2488021869e-06)
      (51768.3684, 1.0635455330e-06)
      (52455.8187, 9.0660838552e-07)
      (53143.2691, 7.7359424998e-07)
      (53830.7194, 6.6078756105e-07)
      (54518.1698, 5.6505121208e-07)
      (55205.6202, 4.8373834118e-07)
      (55893.0705, 4.1461676931e-07)
      (56580.5209, 3.5580454237e-07)
      (57267.9712, 3.0571513231e-07)
      (57955.4216, 2.6301098043e-07)
      (58642.8720, 2.2656420310e-07)
    };
    \addlegendentry{PDF of $N$}

    % Dashed line for Mean value
    \draw[dashed, red, thick] (axis cs:31443, 0) -- (axis cs:31443, 0.000074)
      node[right=2pt, pos=1.05, font=\footnotesize, text=red, fill=white, inner sep=1pt] {Mean $\approx$ 31.4k};

    % Dotted line for Mode (Peak)
    \draw[dotted, black, thick] (axis cs:29311, 0) -- (axis cs:29311, 0.000082)
      node[left=2pt, pos=1.05, font=\footnotesize, text=black] {Mode $\approx$ 29.3k};

  \end{axis}
\end{tikzpicture}

==> fig-fatigue-life-void-comparison-R1.tex <==
\begin{tikzpicture}
  \begin{axis}[
    width=0.85\textwidth,
    height=6cm,
    axis lines=left,
    xlabel={Fatigue initiation life $N$ (cycles)},
    ylabel={Probability density $p_N(n)$},
    ytick scale label code/.code={$\times 10^{-4}$},
    xmin=15000, xmax=65000,
    ymin=0, ymax=10e-05,
    scaled x ticks=real:1000,
    xtick scale label code/.code={$\times 10^3$},
    grid=both,
    grid style={line width=.1pt, draw=gray!10},
    major grid style={line width=.2pt, draw=gray!20},
    % minor tick num=4,
    axis line style={lightgray},
    tick label style={font=\footnotesize},
    label style={font=\small},
    every tick/.style={lightgray},
    legend style={at={(0.99,0.99)}, anchor=north east, font=\footnotesize, draw=none, fill=none}
  ]
    \addplot[color=orange!80!black, thick, smooth] coordinates {
      (23406.4098, 6.3373085131e-08)
      (24248.2528, 1.9275775890e-07)
      (25090.0958, 5.0533873105e-07)
      (25931.9388, 1.1629716775e-06)
      (26773.7818, 2.3868891610e-06)
      (27615.6248, 4.4290405640e-06)
      (28457.4678, 7.5189223274e-06)
      (29299.3108, 1.1799317368e-05)
      (30141.1538, 1.7271490201e-05)
      (30982.9968, 2.3768481783e-05)
      (31824.8398, 3.0965492010e-05)
      (32666.6828, 3.8423998080e-05)
      (33508.5258, 4.5656656200e-05)
      (34350.3688, 5.2196219064e-05)
      (35192.2118, 5.7653639801e-05)
      (36034.0548, 6.1756089951e-05)
      (36875.8978, 6.4362096532e-05)
      (37717.7408, 6.5456318671e-05)
      (38559.5838, 6.5129640138e-05)
      (39401.4268, 6.3551225352e-05)
      (40243.2698, 6.0938530937e-05)
      (41085.1128, 5.7529722554e-05)
      (41926.9558, 5.3561165750e-05)
      (42768.7988, 4.9251074315e-05)
      (43610.6418, 4.4789222023e-05)
      (44452.4848, 4.0331895437e-05)
      (45294.3278, 3.6000925696e-05)
      (46136.1708, 3.1885581841e-05)
      (46978.0138, 2.8046229469e-05)
      (47819.8568, 2.4518866891e-05)
      (48661.6998, 2.1319882364e-05)
      (49503.5428, 1.8450591027e-05)
      (50345.3858, 1.5901288892e-05)
      (51187.2288, 1.3654697503e-05)
      (52029.0718, 1.1688768703e-05)
      (52870.9148, 9.9788804997e-06)
      (53712.7578, 8.4994900266e-06)
      (54554.6008, 7.2253253799e-06)
      (55396.4438, 6.1322010237e-06)
      (56238.2868, 5.1975364891e-06)
      (57080.1298, 4.4006488773e-06)
      (57921.9728, 3.7228787374e-06)
      (58763.8158, 3.1475978343e-06)
      (59605.6589, 2.6601370820e-06)
      (60447.5019, 2.2476639706e-06)
      (61289.3449, 1.8990313161e-06)
      (62131.1879, 1.6046130885e-06)
      (62973.0309, 1.3561382900e-06)
      (63814.8739, 1.1465301876e-06)
      (64656.7169, 9.6975546104e-07)
      (65498.5599, 8.2068582771e-07)
      (66340.4029, 6.9497328882e-07)
      (67182.2459, 5.8893917370e-07)
      (68024.0889, 4.9947652371e-07)
      (68865.9319, 4.2396496885e-07)
      (69707.7749, 3.6019703686e-07)
      (70549.6179, 3.0631474346e-07)
      (71391.4609, 2.6075530326e-07)
      (72233.3039, 2.2220484488e-07)
      (73075.1469, 1.8955908907e-07)
    };
    \addlegendentry{Case 4 (void diameter range $[10,80]\ \mu$m)}

    \addplot[color=purple!80!black, thick, smooth, dashed] coordinates {
      (20170.1291, 3.4745270698e-08)
      (20834.3758, 1.2586771337e-07)
      (21498.6226, 3.8051311145e-07)
      (22162.8693, 9.8341401119e-07)
      (22827.1161, 2.2178082609e-06)
      (23491.3628, 4.4416082591e-06)
      (24155.6096, 8.0187326488e-06)
      (24819.8563, 1.3219917525e-05)
      (25484.1031, 2.0125602022e-05)
      (26148.3498, 2.8566392227e-05)
      (26812.5966, 3.8122841454e-05)
      (27476.8433, 4.8184210931e-05)
      (28141.0900, 5.8046704870e-05)
      (28805.3368, 6.7022718541e-05)
      (29469.5835, 7.4534819401e-05)
      (30133.8303, 8.0177683512e-05)
      (30798.0770, 8.3742756915e-05)
      (31462.3238, 8.5209881887e-05)
      (32126.5705, 8.4715595285e-05)
      (32790.8173, 8.2509289204e-05)
      (33455.0640, 7.8907050991e-05)
      (34119.3107, 7.4250184797e-05)
      (34783.5575, 6.8872335888e-05)
      (35447.8042, 6.3076524914e-05)
      (36112.0510, 5.7121563517e-05)
      (36776.2977, 5.1216276769e-05)
      (37440.5445, 4.5519552278e-05)
      (38104.7912, 4.0144267308e-05)
      (38769.0380, 3.5163424170e-05)
      (39433.2847, 3.0617204021e-05)
      (40097.5314, 2.6520033605e-05)
      (40761.7782, 2.2867094681e-05)
      (41426.0249, 1.9639969872e-05)
      (42090.2717, 1.6811309343e-05)
      (42754.5184, 1.4348528878e-05)
      (43418.7652, 1.2216624756e-05)
      (44083.0119, 1.0380227974e-05)
      (44747.2587, 8.8050319115e-06)
      (45411.5054, 7.4587230711e-06)
      (46075.7522, 6.3115311769e-06)
      (46739.9989, 5.3364976509e-06)
      (47404.2456, 4.5095434066e-06)
      (48068.4924, 3.8093999267e-06)
      (48732.7391, 3.2174526476e-06)
      (49396.9859, 2.7175331273e-06)
      (50061.2326, 2.2956863088e-06)
      (50725.4794, 1.9399312121e-06)
      (51389.7261, 1.6400272800e-06)
      (52053.9729, 1.3872540585e-06)
      (52718.2196, 1.1742085901e-06)
      (53382.4663, 9.9462256690e-07)
      (54046.7131, 8.4319970865e-07)
      (54710.9598, 7.1547278859e-07)
      (55375.2066, 6.0767910056e-07)
      (56039.4533, 5.1665280894e-07)
      (56703.7001, 4.3973247259e-07)
      (57367.9468, 3.7468201322e-07)
      (58032.1936, 3.1962346248e-07)
      (58696.4403, 2.7297993545e-07)
      (59360.6871, 2.3342741801e-07)
    };
    \addlegendentry{Case 5 (void diameter range $[50,80]\ \mu$m)}

    % Vertical lines for mean fatigue life (styles match corresponding curves)
    \draw[solid, orange!80!black, thick] (axis cs:40433, 0) -- (axis cs:40433, 6.05e-05)
      node[above right, font=\small, text=orange!80!black] {Mean $\approx$ 40.4k};
    \draw[dashed, purple!80!black, thick] (axis cs:33604, 0) -- (axis cs:33604, 7.85e-05)
      node[above right, font=\small, text=purple!80!black, yshift=-0.35cm, xshift = 0.1cm] {Mean $\approx$ 33.6k};

  \end{axis}
\end{tikzpicture}


==> fig-pipeline-R1.tex <==
\begingroup
\definecolor{pipelineblue}{RGB}{0,98,155}
\definecolor{pipelinenavy}{RGB}{24,43,73}
\definecolor{pipelinered}{RGB}{210,22,62}
\definecolor{pipelineG}{RGB}{198,146,20}
\definecolor{pipelineGamma}{RGB}{0,98,155}
\definecolor{pipelineOmega}{RGB}{0,148,158}
\newcommand{\PipelineQoIPDF}{%
  \begin{tikzpicture}[font=\fontsize{7}{8}\selectfont]
    \begin{axis}[
        name=PipelineQoIAxis,
        scale only axis,
        width=2.8cm,
        height=1.25cm,
        axis lines=middle,
        xmin=0, xmax=6,
        ymin=-0.005, ymax=1.5,
        enlargelimits=false,
        xtick=\empty, ytick=\empty,
        tick style={draw=none},
        axis line style={black,line width=0.45pt},
        unbounded coords=jump,
    ]
      \addplot[
          domain=0.1:5.9, samples=101, smooth,
          line width=0.85pt, color=pipelineG
      ] {0.8 * exp(-((x-2.5)/0.9)^2) + 0.05};
      \addplot[
          domain=0.5:5.5, samples=101, smooth,
          line width=0.85pt, color=pipelineGamma
      ] {(x < 6) * (1/((6-x) * 0.2 * sqrt(2*pi))) * exp(-(ln(6-x-0.5))^2 / (2*0.2^2))+0.05};
      \addplot[
          domain=0.1:5.9, samples=101, smooth,
          line width=0.85pt, color=pipelineOmega
      ] {(x > 0) * (1/(x * 0.45 * sqrt(2*pi))) * exp(-(ln(x)-0.2)^2 / (2*0.45^2)) + 0.05};
    \end{axis}
    \node[anchor=north,inner sep=0pt]
      at ([yshift=-0.8mm]PipelineQoIAxis.south)
      {\textcolor{pipelineG}{$G$},\ \textcolor{pipelineGamma}{$\gamma$},\ \textcolor{pipelineOmega}{$\omega^p$}};
    \node[anchor=south,rotate=90,inner sep=0pt]
      at ([xshift=-0.8mm]PipelineQoIAxis.west) {PDF};
  \end{tikzpicture}%
}

\newcommand{\PipelineLifePDF}{%
  \begin{tikzpicture}[font=\fontsize{7}{8}\selectfont]
    \begin{axis}[
        name=PipelineLifeAxis,
        scale only axis,
        width=2.5cm,
        height=1.25cm,
        axis lines=middle,
        xmin=0, xmax=5.1,
        ymin=-0.005, ymax=0.7,
        enlargelimits=false,
        xtick=\empty, ytick=\empty,
        tick style={draw=none},
        axis line style={black,line width=0.45pt},
    ]
      \addplot[
          domain=0.1:5.1, samples=101, smooth,
          line width=0.85pt, color=black
      ] {(x > 0) * (1/(x * 0.4 * sqrt(2*pi))) * exp(-(ln(x)-0.6)^2 / (2*0.4^2)) + 0.05};
    \end{axis}
    \node[anchor=north,inner sep=0pt]
      at ([yshift=-0.8mm]PipelineLifeAxis.south)
      {Fatigue initiation life $N$};
    \node[anchor=south,rotate=90,inner sep=0pt]
      at ([xshift=-0.8mm]PipelineLifeAxis.west) {PDF};
  \end{tikzpicture}%
}
\centering
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[
    x=1cm,y=1cm,
    font=\fontsize{8}{9.5}\selectfont,
    pipeline arrow/.style={-{Stealth[length=1.8mm,width=1.2mm]},
        draw=pipelineblue,line width=0.65pt},
    pipeline label/.style={font=\fontsize{7}{8}\selectfont,
        text=pipelinenavy,align=center},
    pipeline title/.style={font=\fontsize{9}{10.5}\selectfont\bfseries,
        text=pipelinenavy,align=center},
    pipeline model/.style={draw=pipelineblue!45,fill=white,
        rounded corners=1pt,minimum width=3.6cm,minimum height=0.45cm,
        font=\fontsize{8}{9}\selectfont,text=pipelinenavy,inner sep=2pt}
]
    \path[use as bounding box] (0,0) rectangle (15.4,-14.95);

    % Two characterization branches; the CT branch has more image space.
    \node[pipeline title] at (3.35,-0.20) {(a) EBSD characterization};
    \node[pipeline title] at (11.2,-0.20) {(b) microCT characterization};
    \draw[pipelineblue!45,line width=0.5pt] (0.2,-0.48) -- (6.5,-0.48);
    \draw[pipelineblue!45,line width=0.5pt] (7.05,-0.48) -- (15.2,-0.48);
    \draw[gray!25,line width=0.4pt] (6.8,-3.05) -- (6.8,-7.98);

    % One shared printed specimen branches to sectioning and microCT.
    \node[inner sep=0] at (3.35,-1.70)
        {\includegraphics[height=1.65cm]{fig-EBSD-scanning-plane-R1.png}};
    \node[pipeline label,align=left,text width=2.3cm]
        (pipelineplaneslabel) at (1.55,-1.75)
        {Central region\\XY, XZ, and YZ\\observation planes};
    \draw[gray!65,line width=0.4pt]
        (pipelineplaneslabel.east) -- (2.85,-1.75) -- (3.38,-1.88);
    \fill[gray!65] (3.38,-1.88) circle[radius=0.018cm];

    \node[inner sep=0] at (7.7,-1.70)
        {\includegraphics[height=1.65cm]{fig-printed-sample-R1.png}};
    \node[pipeline label] at (7.7,-2.72) {Printed specimen};
    \draw[pipeline arrow] (7.02,-1.73) -- (4.05,-1.73)
        node[midway,above,pipeline label] {Sectioning};
    \draw[pipeline arrow] (8.38,-1.73) -- (11.48,-1.73)
        node[midway,above,pipeline label] {microCT};
    \draw[pipeline arrow] (3.35,-2.72) -- (3.35,-3.02)
        node[midway,right,pipeline label] {EBSD scans};
    \draw[pipeline arrow] (11.2,-2.78) -- (11.2,-3.02);

    % Lossless map crops, with padding rather than geometric distortion.
    \foreach \plane/\xx in {XY/1.35,XZ/3.35,YZ/5.35} {
        \node[inner sep=0,draw=gray!30,line width=0.3pt]
            at (\xx,-3.93)
            {\includegraphics[width=1.55cm]{fig-EBSD-results-b-\plane-R1.png}};
        \node[pipeline label] at (\xx,-4.83) {\plane};
    }

    % Conceptual segmented slices: the affine view makes the sheets
    % parallelograms. Nearby red sections suggest defects across layers.
    \foreach \zz/\offset in {0/0.00,0.62/0.06,1.24/0.10} {
        \begin{scope}[shift={(11.70,-2.55)},yshift=\zz cm,
            x={(1cm,0cm)},y={(0.48cm,0.35cm)}]
            \draw[fill=gray!4,draw=gray!45,line width=0.4pt]
                (0,0) -- (1.6,0) -- (1.6,1.3) -- (0,1.3) -- cycle;
            \draw[draw=gray!70,fill=gray!12,line width=0.5pt]
                (0.8,0.65) circle[radius=0.57];
            \fill[pipelinered] (0.58+\offset,0.48) circle[radius=0.075];
            \fill[pipelinered] (0.98,0.79-\offset) circle[radius=0.055];
            \fill[pipelinered] (0.78,1.01) circle[radius=0.035];
        \end{scope}
    }
    \node[pipeline label,font=\fontsize{7}{7}\selectfont]
        at (12.82,-1.39) {$\vdots$};
    \node[pipeline label,font=\fontsize{7}{7}\selectfont]
        at (12.82,-2.01) {$\vdots$};
    \node[pipeline label] at (12.8,-2.72) {Illustrative slices};

    % Preserve both actual CT examples from current Figure 5.
    \node[inner sep=0] at (9.3,-3.87)
        {\includegraphics[height=1.80cm]{fig-CT-1-R1.png}};
    \node[inner sep=0] at (13.0,-3.87)
        {\includegraphics[height=1.80cm]{fig-CT-4-R1.png}};
    \node[pipeline label] at (9.3,-4.91)
        {(S1) Recommended};
    \node[pipeline label] at (13.0,-4.91)
        {(S4) Lack of fusion};

    \draw[pipeline arrow] (3.35,-5.15) -- (3.35,-5.52)
        node[midway,right,pipeline label] {Characterization};
    \draw[pipeline arrow] (11.2,-5.25) -- (11.2,-5.52)
        node[midway,right,pipeline label] {Characterization};
    \node[pipeline label,font=\fontsize{8}{9}\selectfont\bfseries]
        at (3.35,-5.72) {Representative grain statistics};
    \node[pipeline label,font=\fontsize{8}{9}\selectfont\bfseries]
        at (11.2,-5.72) {Defect statistics};

    % Reuse the existing grain-PDF coordinates at compact native sizes.
    \node[inner sep=0] at (3.35,-6.86)
        {\input{fig-pipeline-grain-statistics-R1}};

    % Only the diameter distribution and measured total void volume are
    % needed here; detailed per-defect descriptors stay outside the figure.
    \begin{axis}[
        at={(8.05cm,-7.20cm)},anchor=south west,
        scale only axis,width=2.8cm,height=1.25cm,
        axis lines=left,axis line style={gray!65,line width=0.4pt},
        xmin=0,xmax=5,ymin=0,ymax=0.85,
        xtick=\empty,ytick=\empty,
        xlabel={Void diameter},ylabel={PDF},
        label style={font=\fontsize{7}{8}\selectfont},
        xlabel style={yshift=1mm},ylabel style={yshift=-1mm},
        clip=true
    ]
        \addplot[blue!70!black,line width=0.85pt,domain=0.15:5,samples=81]
            {exp(-((ln(x)-0.45)^2)/(2*0.47^2))/(x*0.47*sqrt(2*pi))};
    \end{axis}
    \node[pipeline label,font=\fontsize{8}{9}\selectfont\bfseries]
        at (12.8,-6.20) {Total void volume};
    \node[pipeline label,font=\fontsize{10}{12}\selectfont]
        at (12.8,-6.77) {$V_{\mathrm{void}}=\sum_i V_i$};
    \node[pipeline label] at (12.8,-7.22) {From microCT};

    % One generation band avoids repeating a separate cube downstream.
    \path[fill=none,draw=pipelineblue!20,line width=0.5pt,
        rounded corners=2pt] (0.15,-8.73) rectangle (15.25,-11.55);
    \draw[pipeline arrow] (3.35,-7.99) -- (3.35,-8.60)
        node[midway,right,pipeline label] {Sampling};
    \draw[pipelineblue,line width=0.65pt]
        (9.45,-7.60) -- (9.45,-7.85) -- (12.8,-7.85);
    \draw[pipelineblue,line width=0.65pt] (12.8,-7.45) -- (12.8,-7.85);
    \draw[pipeline arrow] (12.8,-7.85) -- (12.8,-8.60)
        node[midway,right,pipeline label] {Sampling};

    \node[pipeline label,font=\fontsize{8}{9}\selectfont\bfseries]
        at (2.65,-8.98) {Grains};
    \foreach \plane/\xx in {XY/1.1,XZ/2.65,YZ/4.2} {
        \node[inner sep=0,draw=gray!30,line width=0.3pt]
            at (\xx,-9.87)
            {\includegraphics[width=1.20cm]{fig-EBSD-sample-\plane-square-R1.png}};
        \node[pipeline label] at (\xx,-10.64) {\plane};
    }

    \node[pipeline label,font=\fontsize{8}{9}\selectfont\bfseries,
        text width=4.5cm] at (7.7,-8.98)
        {(c) Shared microstructure};
    \node[inner sep=0] at (7.7,-9.99)
        {\includegraphics[height=1.65cm]{fig-global-sub-R1.png}};
    \draw[pipeline arrow] (4.98,-9.87) -- (6.66,-9.87)
        node[midway,above,pipeline label] {Combine};
    \draw[pipeline arrow] (11.72,-9.87) -- (8.74,-9.87)
        node[midway,above,pipeline label] {Combine};
    \node[pipeline label] at (7.7,-11.00)
        {1.6-mm global cube; $4\!\times\!4\!\times\!4$ partition};
    \node[pipeline label] at (7.7,-11.29)
        {64 subcubes, each with a 0.4-mm side};

    \node[pipeline label,font=\fontsize{8}{9}\selectfont\bfseries]
        at (12.8,-8.98) {Spherical voids};
    \node[inner sep=0] at (12.8,-10.02)
        {\includegraphics[height=1.65cm]{fig-generated-defects-R1.png}};
    \node[pipeline label,font=\fontsize{7}{8}\selectfont]
        at (12.8,-11.15)
        {Sampled sizes and positions\\Spacing constraint};

    % Compact simulation-to-statistics panel; both PDFs reuse Figure 1.
    \path[fill=none,draw=pipelineblue!20,line width=0.5pt,
        rounded corners=2pt] (0.15,-11.82) rectangle (15.25,-14.90);
    % Shared subcube inputs branch to the three parallel models.
    \node[pipeline model] (pipelineelas) at (3.0,-12.28)
        {ELAS3D\quad\textcolor{pipelineG}{$G$}};
    \node[pipeline model] (pipelinefract) at (7.7,-12.28)
        {MicroFract3D\quad\textcolor{pipelineGamma}{$\gamma$}};
    \node[pipeline model] (pipelineprisms) at (12.4,-12.28)
        {PRISMS-Plasticity\quad\textcolor{pipelineOmega}{$\omega^p$}};
    \draw[pipelineblue,line width=0.65pt] (7.7,-11.47) -- (7.7,-11.70);
    \draw[pipelineblue,line width=0.65pt] (3.0,-11.70) -- (12.4,-11.70);
    \draw[pipeline arrow] (3.0,-11.70) -- (pipelineelas.north);
    \draw[pipeline arrow] (7.7,-11.70) -- (pipelinefract.north);
    \draw[pipeline arrow] (12.4,-11.70) -- (pipelineprisms.north);

    \node[inner sep=0] (pipelineqoipdf) at (6.1,-13.45)
        {\PipelineQoIPDF};
    \node[inner sep=0] (pipelinelifepdf) at (12.4,-13.45)
        {\PipelineLifePDF};
    \node[pipeline label,font=\fontsize{8}{9}\selectfont]
        at (2.2,-13.45) {Block maxima\\and PDF fitting\\[1mm]
            \textcolor{pipelineG}{$G$},\
            \textcolor{pipelineGamma}{$\gamma$},\
            \textcolor{pipelineOmega}{$\omega^p$}};
    \draw[pipeline arrow] ([xshift=1.5mm]pipelineqoipdf.east)
        -- ([xshift=-1.5mm]pipelinelifepdf.west);
    \node[pipeline label] at (9.3,-13.02)
        {Correlated uncertainty\\propagation};
    \node[pipeline label] at (9.3,-13.82)
        {Proposition~\ref{pro:PDF-N} and\\Corollary~\ref{cor:PDF-N-b}};
    \node[pipeline title] at (7.7,-14.55)
        {(d) Simulations, outputs, and fatigue initiation life distribution};
\end{tikzpicture}%
}

\endgroup

==> fig-pipeline-grain-statistics-R1.tex <==
% Representative grain-statistics curves for the microstructure pipeline.
% Coordinate data copied verbatim from fig-EBSD-grain-dia.tex and
% fig-EBSD-grain-asp.tex; the source figures are unchanged.
% Axis interiors: 2.35 x 1.35 cm; second axis starts 3.25 cm to the right.
\begin{tikzpicture}
  \begin{axis}[
    at={(0cm,0cm)}, anchor=south west,
    scale only axis,
    width=2.35cm, height=1.35cm,
    axis lines=left,
    axis line style={gray!65, line width=0.35pt},
    xmin=35, xmax=95, ymin=0, ymax=0.063,
    xtick=\empty, ytick=\empty,
    tick label style={font=\fontsize{7}{8}\selectfont},
    xlabel={Diameter ($\mu$m)},
    xlabel style={font=\fontsize{7}{8}\selectfont,
      at={(axis description cs:0.5,-0.13)}, anchor=north},
    enlargelimits=false
  ]
    \addplot[color=blue!70!black, line width=0.75pt, smooth] coordinates {
      (35.0000, 4.82069056e-06)
      (35.6061, 8.88238496e-06)
      (36.2121, 1.58760559e-05)
      (36.8182, 2.75632514e-05)
      (37.4242, 4.65416758e-05)
      (38.0303, 7.65236114e-05)
      (38.6364, 1.22653583e-04)
      (39.2424, 1.91848824e-04)
      (39.8485, 2.93136620e-04)
      (40.4545, 4.37953234e-04)
      (41.0606, 6.40361396e-04)
      (41.6667, 9.17138733e-04)
      (42.2727, 1.28768960e-03)
      (42.8788, 1.77373854e-03)
      (43.4848, 2.39877557e-03)
      (44.0909, 3.18724124e-03)
      (44.6970, 4.16346170e-03)
      (45.3030, 5.35036912e-03)
      (45.9091, 6.76806740e-03)
      (46.5152, 8.43232556e-03)
      (47.1212, 1.03530973e-02)
      (47.7273, 1.25331745e-02)
      (48.3333, 1.49670810e-02)
      (48.9394, 1.76403037e-02)
      (49.5455, 2.05289377e-02)
      (50.1515, 2.35997975e-02)
      (50.7576, 2.68110102e-02)
      (51.3636, 3.01130788e-02)
      (51.9697, 3.34503656e-02)
      (52.5758, 3.67629194e-02)
      (53.1818, 3.99885470e-02)
      (53.7879, 4.30650146e-02)
      (54.3939, 4.59322593e-02)
      (55.0000, 4.85344925e-02)
      (55.6061, 5.08220914e-02)
      (56.2121, 5.27531863e-02)
      (56.8182, 5.42948825e-02)
      (57.4242, 5.54240712e-02)
      (58.0303, 5.61278178e-02)
      (58.6364, 5.64033349e-02)
      (59.2424, 5.62575714e-02)
      (59.8485, 5.57064665e-02)
      (60.4545, 5.47739293e-02)
      (61.0606, 5.34906130e-02)
      (61.6667, 5.18925559e-02)
      (62.2727, 5.00197595e-02)
      (62.8788, 4.79147683e-02)
      (63.4848, 4.56213093e-02)
      (64.0909, 4.31830369e-02)
      (64.6970, 4.06424209e-02)
      (65.3030, 3.80398003e-02)
      (65.9091, 3.54126188e-02)
      (66.5152, 3.27948435e-02)
      (67.1212, 3.02165649e-02)
      (67.7273, 2.77037648e-02)
      (68.3333, 2.52782360e-02)
      (68.9394, 2.29576342e-02)
      (69.5455, 2.07556396e-02)
      (70.1515, 1.86822052e-02)
      (70.7576, 1.67438698e-02)
      (71.3636, 1.49441147e-02)
      (71.9697, 1.32837459e-02)
      (72.5758, 1.17612841e-02)
      (73.1818, 1.03733504e-02)
      (73.7879, 9.11503526e-03)
      (74.3939, 7.98024347e-03)
      (75.0000, 6.96200885e-03)
      (75.6061, 6.05277478e-03)
      (76.2121, 5.24463914e-03)
      (76.8182, 4.52956306e-03)
      (77.4242, 3.89954481e-03)
      (78.0303, 3.34676040e-03)
      (78.6364, 2.86367390e-03)
      (79.2424, 2.44312022e-03)
      (79.8485, 2.07836377e-03)
      (80.4545, 1.76313634e-03)
      (81.0606, 1.49165732e-03)
      (81.6667, 1.25863966e-03)
      (82.2727, 1.05928401e-03)
      (82.8788, 8.89264039e-04)
      (83.4848, 7.44704872e-04)
      (84.0909, 6.22156843e-04)
      (84.6970, 5.18566085e-04)
      (85.3030, 4.31243412e-04)
      (85.9091, 3.57832568e-04)
      (86.5152, 2.96278747e-04)
      (87.1212, 2.44798039e-04)
      (87.7273, 2.01848300e-04)
      (88.3333, 1.66101782e-04)
      (88.9394, 1.36419746e-04)
      (89.5455, 1.11829163e-04)
      (90.1515, 9.15015349e-05)
      (90.7576, 7.47338229e-05)
      (91.3636, 6.09313850e-05)
      (91.9697, 4.95928361e-05)
      (92.5758, 4.02966928e-05)
      (93.1818, 3.26896654e-05)
      (93.7879, 2.64764490e-05)
      (94.3939, 2.14108708e-05)
      (95.0000, 1.72882468e-05)
    
    };
  \end{axis}
  \begin{axis}[
    at={(3.25cm,0cm)}, anchor=south west,
    scale only axis,
    width=2.35cm, height=1.35cm,
    axis lines=left,
    axis line style={gray!65, line width=0.35pt},
    xmin=0, xmax=18, ymin=0, ymax=0.22,
    xtick=\empty, ytick=\empty,
    tick label style={font=\fontsize{7}{8}\selectfont},
    xlabel={Aspect ratio},
    xlabel style={font=\fontsize{7}{8}\selectfont,
      at={(axis description cs:0.5,-0.13)}, anchor=north},
    enlargelimits=false
  ]
    \addplot[color=blue!70!black, line width=0.75pt, smooth] coordinates {
      (0.5000, 4.93017446e-03)
      (0.6768, 1.60280125e-02)
      (0.8535, 3.38691977e-02)
      (1.0303, 5.62695745e-02)
      (1.2071, 8.05125785e-02)
      (1.3838, 1.04279213e-01)
      (1.5606, 1.25948781e-01)
      (1.7374, 1.44573660e-01)
      (1.9141, 1.59735711e-01)
      (2.0909, 1.71386770e-01)
      (2.2677, 1.79713050e-01)
      (2.4444, 1.85033102e-01)
      (2.6212, 1.87726707e-01)
      (2.7980, 1.88188302e-01)
      (2.9747, 1.86798408e-01)
      (3.1515, 1.83907551e-01)
      (3.3283, 1.79828519e-01)
      (3.5051, 1.74833947e-01)
      (3.6818, 1.69157126e-01)
      (3.8586, 1.62994655e-01)
      (4.0354, 1.56510004e-01)
      (4.2121, 1.49837411e-01)
      (4.3889, 1.43085758e-01)
      (4.5657, 1.36342228e-01)
      (4.7424, 1.29675636e-01)
      (4.9192, 1.23139390e-01)
      (5.0960, 1.16774082e-01)
      (5.2727, 1.10609724e-01)
      (5.4495, 1.04667654e-01)
      (5.6263, 9.89621579e-02)
      (5.8030, 9.35018291e-02)
      (5.9798, 8.82907060e-02)
      (6.1566, 8.33292201e-02)
      (6.3333, 7.86149803e-02)
      (6.5101, 7.41434189e-02)
      (6.6869, 6.99083220e-02)
      (6.8636, 6.59022621e-02)
      (7.0404, 6.21169494e-02)
      (7.2172, 5.85435157e-02)
      (7.3939, 5.51727419e-02)
      (7.5707, 5.19952390e-02)
      (7.7475, 4.90015913e-02)
      (7.9242, 4.61824675e-02)
      (8.1010, 4.35287068e-02)
      (8.2778, 4.10313831e-02)
      (8.4545, 3.86818532e-02)
      (8.6313, 3.64717898e-02)
      (8.8081, 3.43932048e-02)
      (8.9848, 3.24384629e-02)
      (9.1616, 3.06002877e-02)
      (9.3384, 2.88717635e-02)
      (9.5152, 2.72463315e-02)
      (9.6919, 2.57177834e-02)
      (9.8687, 2.42802524e-02)
      (10.0455, 2.29282020e-02)
      (10.2222, 2.16564138e-02)
      (10.3990, 2.04599744e-02)
      (10.5758, 1.93342616e-02)
      (10.7525, 1.82749307e-02)
      (10.9293, 1.72779004e-02)
      (11.1061, 1.63393391e-02)
      (11.2828, 1.54556510e-02)
      (11.4596, 1.46234634e-02)
      (11.6364, 1.38396135e-02)
      (11.8131, 1.31011364e-02)
      (11.9899, 1.24052534e-02)
      (12.1667, 1.17493601e-02)
      (12.3434, 1.11310168e-02)
      (12.5202, 1.05479373e-02)
      (12.6970, 9.99798018e-03)
      (12.8737, 9.47913896e-03)
      (13.0505, 8.98953412e-03)
      (13.2273, 8.52740475e-03)
      (13.4040, 8.09110106e-03)
      (13.5808, 7.67907723e-03)
      (13.7576, 7.28988475e-03)
      (13.9343, 6.92216612e-03)
      (14.1111, 6.57464900e-03)
      (14.2879, 6.24614070e-03)
      (14.4646, 5.93552301e-03)
      (14.6414, 5.64174741e-03)
      (14.8182, 5.36383055e-03)
      (14.9949, 5.10085002e-03)
      (15.1717, 4.85194044e-03)
      (15.3485, 4.61628975e-03)
      (15.5253, 4.39313580e-03)
      (15.7020, 4.18176312e-03)
      (15.8788, 3.98149992e-03)
      (16.0556, 3.79171528e-03)
      (16.2323, 3.61181657e-03)
      (16.4091, 3.44124695e-03)
      (16.5859, 3.27948313e-03)
      (16.7626, 3.12603322e-03)
      (16.9394, 2.98043475e-03)
      (17.1162, 2.84225279e-03)
      (17.2929, 2.71107823e-03)
      (17.4697, 2.58652616e-03)
      (17.6465, 2.46823434e-03)
      (17.8232, 2.35586177e-03)
      (18.0000, 2.24908742e-03)
    
    };
  \end{axis}
  \node[rotate=90, font=\fontsize{7}{8}\selectfont, inner sep=0pt]
    at (-0.28cm,0.675cm) {PDF};
\end{tikzpicture}


==> fig-process-parameter-sets-2-R1.tex <==
\usetikzlibrary{patterns}%
\begin{tikzpicture}
  \begin{axis}[
    width=0.90\linewidth,
    height=\linewidth,
    axis lines=left,
    xlabel={Scan Speed (mm/s)},
    ylabel={Laser Power (W)},
    xmin=500, xmax=1500,
    ymin=100, ymax=300,
    xtick={500, 700, 900, 1100, 1300, 1500},
    ytick={100, 150, 200, 250, 300},
    enlargelimits=false,
    tick label style={font=\footnotesize},
    label style={font=\small},
    xlabel style={at={(ticklabel cs:0.5)}, anchor=north, yshift=-3mm},
    ylabel style={at={(ticklabel cs:0.5)}, anchor=south, yshift=5mm},
    axis line style={lightgray},
    every tick/.style={lightgray},
    grid=none,
    legend pos=north east,
    legend cell align={left},
    legend style={font=\scriptsize, fill=white, fill opacity=0.85, draw=gray!50, align=left}
  ]
    
    % Fill Keyhole Region (top-left) - Light Grayscale Shading (solid gray!20)
    \fill[gray!20] (axis cs:500, 115) -- (axis cs:1120, 300) -- (axis cs:500, 300) -- cycle;
    
    % Fill Lack of Fusion Region (bottom-right) - Slanted Lines Pattern
    \fill[pattern=north east lines, pattern color=gray!70] (axis cs:820, 100) .. controls (axis cs:1100, 150) and (axis cs:1350, 195) .. (axis cs:1500, 205) 
                  -- (axis cs:1500, 100) -- cycle;
    
    % Draw Boundary Lines
    \draw[black, thick] (axis cs:500, 115) -- (axis cs:1120, 300);
    \draw[black, thick] (axis cs:820, 100) .. controls (axis cs:1100, 150) and (axis cs:1350, 195) .. (axis cs:1500, 205);
    
    % Plot 9 sample points with larger bold numbers
    \node[circle, draw=black, fill=blue!80!white, inner sep=1.8pt, label={[font=\small\bfseries]right:1}] at (axis cs:1083, 195) {};
    \node[circle, draw=black, fill=blue!80!white, inner sep=1.8pt, label={[font=\small\bfseries]left:2}] at (axis cs:700, 195) {};
    \node[circle, draw=black, fill=blue!80!white, inner sep=1.8pt, label={[font=\small\bfseries]left:3}] at (axis cs:700, 220) {};
    \node[circle, draw=black, fill=blue!80!white, inner sep=1.8pt, label={[font=\small\bfseries]below:4}] at (axis cs:1083, 140) {};
    \node[circle, draw=black, fill=blue!80!white, inner sep=1.8pt, label={[font=\small\bfseries, xshift=1pt, yshift=1pt]above right:5}] at (axis cs:1300, 140) {};
    \node[circle, draw=black, fill=blue!80!white, inner sep=1.8pt, label={[font=\small\bfseries, xshift=1pt, yshift=-1pt]below right:6}] at (axis cs:1300, 120) {};
    \node[circle, draw=black, fill=blue!80!white, inner sep=1.8pt, label={[font=\small\bfseries, yshift=1pt]above:7}] at (axis cs:1200, 140) {};
    \node[circle, draw=black, fill=blue!80!white, inner sep=1.8pt, label={[font=\small\bfseries]below:8}] at (axis cs:700, 260) {};
    \node[circle, draw=black, fill=blue!80!white, inner sep=1.8pt, label={[font=\small\bfseries, yshift=1pt]above:9}] at (axis cs:600, 260) {};
    
    % Add legend entries corresponding to the visual areas and marks
    \addlegendimage{area legend, fill=gray!20, draw=black}
    \addlegendentry{Keyhole defects}
    
    \addlegendimage{area legend, pattern=north east lines, pattern color=gray!70, draw=black}
    \addlegendentry{Lack-of-fusion defects}

    \addlegendimage{area legend, fill=white, draw=black}
    \addlegendentry{Recommended\\printing parameters}
    
    \addlegendimage{only marks, mark=*, mark options={draw=black, fill=blue!80!white}}
    \addlegendentry{Parameter set}
    
  \end{axis}
\end{tikzpicture}


==> fig-three-dists-combined-R1.tex <==
% fig-three-dists-combined-R1.tex
% Three-panel combined figure: G (a), gamma (b), omega^p (c)
% Figures 7, 8, 9 of the manuscript merged into one row.
% Legends are placed inside each subplot.
% Original figure files (G-pdf-R1.tex, surface-Energy-pdf-R1.tex, work-CPFE-pdf-R1.tex)
% are modified to place legends inside vertically.

% ---- (a) Elastic energy release rate G ----
\begin{subfigure}[b]{0.32\textwidth}
  \centering
  \input{G-pdf-R1}%
  \caption{}
  \label{fig:CPFE-G-dist}
\end{subfigure}%
\hfill
% ---- (b) Surface energy gamma ----
\begin{subfigure}[b]{0.32\textwidth}
  \centering
  \input{surface-Energy-pdf-R1}%
  \caption{}
  \label{fig:CPFE-gamma-dist}
\end{subfigure}%
\hfill
% ---- (c) Fatigue indicator parameter omega^p ----
\begin{subfigure}[b]{0.32\textwidth}
  \centering
  \input{work-CPFE-pdf-R1}%
  \caption{}
  \label{fig:CPFE-FIP-dist}
\end{subfigure}


==> fig-three-ingredients-R1.tex <==
\usetikzlibrary{positioning, arrows.meta}

% Define colors
\definecolor{UCSDNavy}{RGB}{24,43,73}
\definecolor{UCSDBlue}{RGB}{0,98,155}
\definecolor{UCSDYellow}{RGB}{255,205,0}
\definecolor{UCSDGold}{RGB}{198,146,20}
\definecolor{UCSDTurquoise}{RGB}{0, 198, 215}

\begin{tikzpicture}
  % Background shading and panels
  % \draw[draw=gray!20, line width=0.5pt, rounded corners=6pt] (-0.6, 3.5) rectangle (15.6, 9.35);
  % \filldraw[fill=UCSDBlue!5, draw=UCSDBlue!20, line width=0.5pt, rounded corners=6pt] (-0.6, -0.6) rectangle (15.6, 3.4);

  % Panel Titles
  \node at (7.5, 9.0) [anchor=center, font=\sffamily\bfseries\color{UCSDNavy}] {Models and fatigue-affecting quantities};
  % \node at (7.5, 3.0) [anchor=center, font=\sffamily\bfseries\color{UCSDNavy}] {Uncertainty Propagation};

  % First Row: Three figures and descriptions
  % Column 1
  \node (img1) at (2cm, 6.9cm) [inner sep=0] {\includegraphics[width=3.3cm]{fig-three-ingredients-LEFM-R1.png}};
  \node (text1) at (2cm, 5.1cm) [anchor=north, align=left, text width=4.5cm, font=\small] {
    \textbf{Model 1:} ELAS3D\\Linear elastic\\finite element analysis $\Rightarrow$\\Elastic energy release rate \textcolor{UCSDGold}{$G$}
  };

  % Column 2
  \node (img2) at (7.5cm, 6.9cm) [inner sep=0] {\includegraphics[width=2.2cm]{fig-three-ingredients-surface-R1.png}};
  \node (text2) at (7.5cm, 5.1cm) [anchor=north, align=left, text width=4.5cm, font=\small] {
    \textbf{Model 2:} MicroFract3D\\Graph-based crack surface energy minimization $\Rightarrow$\\Surface energy \textcolor{UCSDBlue}{$\gamma$}
  };

  % Column 3
  \node (img3) at (13cm, 6.9cm) [inner sep=0] {\includegraphics[width=3cm]{fig-three-ingredients-CPFE-R1.png}};
  \node (text3) at (13cm, 5.1cm) [anchor=north, align=left, text width=4.5cm, font=\small] {
    \textbf{Model 3:} PRISMS-Plasticity\\Crystal plasticity\\finite element analysis $\Rightarrow$\\Fatigue indicator parameter \textcolor{UCSDTurquoise}{$\omega^p$}
  };

  % Second Row: Statistics, Formula, and Uncertainty Propagation
  % Column 1: PDF plots for G, \gamma, \omega^p
  % \begin{axis}[
  %     name = axis1,
  %     at = {(0cm, 0cm)},
  %     scale only axis,
  %     width = 4.0cm,
  %     height = 2.7cm,
  %     axis lines = middle,
  %     xmin = 0,
  %     xmax = 6,
  %     ymin = -0.005,
  %     ymax = 1.3,
  %     xtick = \empty,
  %     ytick = \empty,
  %     xticklabels = {},
  %     yticklabels = {},
  %     tick style = {draw=none},
  %     axis line style = {thick, black},
  %     enlargelimits=upper,
  % ]
  %   % G (Normal distribution like curve)
  %   \addplot [
  %       domain = 0.1:5.9,
  %       samples = 101,
  %       smooth,
  %       very thick,
  %       color = UCSDGold
  %   ] {0.8 * exp(-((x-2.5)/0.9)^2) + 0.05};

  %   % \gamma (Curve like generic-pdf.tex)
  %   \addplot [
  %       domain = 0.5:5.5,
  %       samples = 101,
  %       smooth,
  %       very thick,
  %       color = UCSDTurquoise
  %   ] {(x < 6) * (1/((6-x) * 0.2 * sqrt(2*pi))) * exp(-(ln(6-x-0.5))^2 / (2*0.2^2))+0.05};

  %   % \omega^p (Lognormal-like curve)
  %   \addplot [
  %       domain = 0.1:5.9,
  %       samples = 101,
  %       smooth,
  %       very thick,
  %       color = UCSDBlue
  %   ] {(x > 0) * (1/(x * 0.45 * sqrt(2*pi))) * exp(-(ln(x)-0.2)^2 / (2*0.45^2)) + 0.05};
  % \end{axis}

  % % Column 1 axis labels
  % \node at ([yshift=-0.1cm]axis1.south) [anchor=north, font=\small] {\textcolor{UCSDGold}{$G$}, \textcolor{UCSDBlue}{$\gamma$} or \textcolor{UCSDTurquoise}{$\omega^p$}};
  % \node at ([shift={(-0.1cm, 1.5cm)}]axis1.south west) [anchor=south, rotate=90, font=\small] {PDF};

  % % Column 2: Formula
  % \node (formula) at (7.5cm, 1.35cm) [align=center, font=\small, text width=3.4cm] {
  %   Fatigue initiation\\life
  %   $$N = \frac{2\gamma-G}{\omega^p}$$
  % };

  % % Column 3: PDF plot for N
  % \begin{axis}[
  %     name = axis3,
  %     at = {(11.8cm, 0cm)},
  %     scale only axis,
  %     width = 3.2cm,
  %     height = 2.7cm,
  %     axis lines = middle,
  %     xmin = 0,
  %     xmax = 5.1,
  %     ymin = -0.005,
  %     ymax = 0.7,
  %     xtick = \empty,
  %     ytick = \empty,
  %     xticklabels = {},
  %     yticklabels = {},
  %     tick style = {draw=none},
  %     axis line style = {thick, black},
  %     enlargelimits=upper,
  % ]
  %   % N (Lognormal-like black curve)
  %   \addplot [
  %       domain = 0.1:5.1,
  %       samples = 101,
  %       smooth,
  %       very thick,
  %       color = black
  %   ] {(x > 0) * (1/(x * 0.4 * sqrt(2*pi))) * exp(-(ln(x)-0.6)^2 / (2*0.4^2)) + 0.05};
  % \end{axis}

  % % Column 3 axis labels
  % \node at ([yshift=-0.1cm]axis3.south) [anchor=north, font=\small] {Fatigue initiation life $N$};
  % \node at ([shift={(-0.1cm, 1.5cm)}]axis3.south west) [anchor=south, rotate=90, font=\small] {PDF};


  % % Connections
  % \draw [-{Stealth[scale=1.2]}, line width=1pt] (axis1.east) -- (formula.west) 
  %     node [pos=0, above right, font=\scriptsize, inner sep=2pt] {Statistics};
      
  % \draw [-{Stealth[scale=1.2]}, line width=1pt] ([xshift=-2mm]formula.east) -- ([xshift=-8mm]axis3.west) 
  %     node [pos=0, above right, font=\scriptsize, align=left, inner sep=2pt] {Uncertainty\\propagation};
\end{tikzpicture}


==> surface-Energy-pdf-R1.tex <==
\begin{tikzpicture}
  \definecolor{plotlyblue}{RGB}{99,110,250}
  \definecolor{gevred}{RGB}{239,85,59}
  \definecolor{normalpurple}{RGB}{171,99,250}
  \definecolor{lognormalgreen}{RGB}{40,160,40}
  \begin{axis}[
    width=1.1\linewidth,
    height=4.5cm,
    axis lines=left,
    xlabel={$\gamma$ (J/m$^2$)},
    ylabel={Probability density},
    xmin=4.9421, xmax=5.5751,
    ymin=0, ymax=5.9610,
    grid=both,
    grid style={line width=.1pt, draw=gray!10},
    major grid style={line width=.2pt, draw=gray!20},
    minor tick num=4,
    axis line style={lightgray},
    tick label style={font=\footnotesize},
    label style={font=\small},
    every tick/.style={lightgray},
    legend style={at={(0.5,1.05)}, anchor=south, font=\tiny, draw=black, fill=white, fill opacity=0.8, draw opacity=1, text opacity=1},
    legend columns=1
  ]
    % Histogram (Observed)
    \addplot[
      ybar interval,
      fill=plotlyblue,
      fill opacity=0.35,
      draw=plotlyblue!80!black,
      area legend
    ] coordinates {
      (5.005404, 7.404999e-01)
      (5.047605, 1.110750e+00)
      (5.089806, 1.110750e+00)
      (5.132008, 2.591750e+00)
      (5.174209, 2.962000e+00)
      (5.216410, 5.183499e+00)
      (5.258611, 3.702500e+00)
      (5.300812, 3.702500e+00)
      (5.343014, 1.851250e+00)
      (5.385215, 7.404999e-01)
      (5.427416, 0.0)
    };
    \addlegendentry{Observed}
    % GEV Fit
    \addplot[
      color=gevred,
      thick,
      smooth
    ] coordinates {
      (4.963203, 8.159555e-02)
      (4.965179, 8.623373e-02)
      (4.967155, 9.109710e-02)
      (4.969131, 9.619421e-02)
      (4.971107, 1.015338e-01)
      (4.973083, 1.071248e-01)
      (4.975059, 1.129764e-01)
      (4.977035, 1.190977e-01)
      (4.979010, 1.254983e-01)
      (4.980986, 1.321878e-01)
      (4.982962, 1.391759e-01)
      (4.984938, 1.464726e-01)
      (4.986914, 1.540880e-01)
      (4.988890, 1.620323e-01)
      (4.990866, 1.703158e-01)
      (4.992842, 1.789489e-01)
      (4.994818, 1.879423e-01)
      (4.996794, 1.973066e-01)
      (4.998770, 2.070526e-01)
      (5.000746, 2.171910e-01)
      (5.002722, 2.277328e-01)
      (5.004698, 2.386889e-01)
      (5.006674, 2.500703e-01)
      (5.008650, 2.618879e-01)
      (5.010626, 2.741527e-01)
      (5.012602, 2.868757e-01)
      (5.014578, 3.000679e-01)
      (5.016554, 3.137401e-01)
      (5.018530, 3.279032e-01)
      (5.020506, 3.425678e-01)
      (5.022482, 3.577447e-01)
      (5.024458, 3.734444e-01)
      (5.026434, 3.896772e-01)
      (5.028410, 4.064532e-01)
      (5.030386, 4.237827e-01)
      (5.032362, 4.416752e-01)
      (5.034338, 4.601404e-01)
      (5.036314, 4.791877e-01)
      (5.038290, 4.988260e-01)
      (5.040266, 5.190640e-01)
      (5.042242, 5.399102e-01)
      (5.044218, 5.613727e-01)
      (5.046194, 5.834590e-01)
      (5.048170, 6.061764e-01)
      (5.050146, 6.295319e-01)
      (5.052122, 6.535317e-01)
      (5.054098, 6.781818e-01)
      (5.056074, 7.034875e-01)
      (5.058050, 7.294538e-01)
      (5.060026, 7.560850e-01)
      (5.062002, 7.833849e-01)
      (5.063978, 8.113564e-01)
      (5.065953, 8.400023e-01)
      (5.067929, 8.693242e-01)
      (5.069905, 8.993235e-01)
      (5.071881, 9.300005e-01)
      (5.073857, 9.613551e-01)
      (5.075833, 9.933862e-01)
      (5.077809, 1.026092e+00)
      (5.079785, 1.059470e+00)
      (5.081761, 1.093517e+00)
      (5.083737, 1.128229e+00)
      (5.085713, 1.163600e+00)
      (5.087689, 1.199625e+00)
      (5.089665, 1.236298e+00)
      (5.091641, 1.273609e+00)
      (5.093617, 1.311552e+00)
      (5.095593, 1.350115e+00)
      (5.097569, 1.389290e+00)
      (5.099545, 1.429063e+00)
      (5.101521, 1.469425e+00)
      (5.103497, 1.510359e+00)
      (5.105473, 1.551854e+00)
      (5.107449, 1.593893e+00)
      (5.109425, 1.636459e+00)
      (5.111401, 1.679537e+00)
      (5.113377, 1.723108e+00)
      (5.115353, 1.767152e+00)
      (5.117329, 1.811650e+00)
      (5.119305, 1.856580e+00)
      (5.121281, 1.901920e+00)
      (5.123257, 1.947647e+00)
      (5.125233, 1.993738e+00)
      (5.127209, 2.040168e+00)
      (5.129185, 2.086910e+00)
      (5.131161, 2.133938e+00)
      (5.133137, 2.181225e+00)
      (5.135113, 2.228741e+00)
      (5.137089, 2.276458e+00)
      (5.139065, 2.324346e+00)
      (5.141041, 2.372373e+00)
      (5.143017, 2.420509e+00)
      (5.144993, 2.468719e+00)
      (5.146969, 2.516972e+00)
      (5.148945, 2.565234e+00)
      (5.150920, 2.613470e+00)
      (5.152896, 2.661644e+00)
      (5.154872, 2.709722e+00)
      (5.156848, 2.757668e+00)
      (5.158824, 2.805443e+00)
      (5.160800, 2.853012e+00)
      (5.162776, 2.900337e+00)
      (5.164752, 2.947380e+00)
      (5.166728, 2.994102e+00)
      (5.168704, 3.040465e+00)
      (5.170680, 3.086430e+00)
      (5.172656, 3.131959e+00)
      (5.174632, 3.177012e+00)
      (5.176608, 3.221549e+00)
      (5.178584, 3.265532e+00)
      (5.180560, 3.308922e+00)
      (5.182536, 3.351679e+00)
      (5.184512, 3.393764e+00)
      (5.186488, 3.435138e+00)
      (5.188464, 3.475763e+00)
      (5.190440, 3.515599e+00)
      (5.192416, 3.554610e+00)
      (5.194392, 3.592758e+00)
      (5.196368, 3.630004e+00)
      (5.198344, 3.666312e+00)
      (5.200320, 3.701646e+00)
      (5.202296, 3.735971e+00)
      (5.204272, 3.769250e+00)
      (5.206248, 3.801450e+00)
      (5.208224, 3.832538e+00)
      (5.210200, 3.862479e+00)
      (5.212176, 3.891242e+00)
      (5.214152, 3.918797e+00)
      (5.216128, 3.945112e+00)
      (5.218104, 3.970158e+00)
      (5.220080, 3.993908e+00)
      (5.222056, 4.016333e+00)
      (5.224032, 4.037409e+00)
      (5.226008, 4.057109e+00)
      (5.227984, 4.075409e+00)
      (5.229960, 4.092289e+00)
      (5.231936, 4.107725e+00)
      (5.233912, 4.121697e+00)
      (5.235887, 4.134188e+00)
      (5.237863, 4.145179e+00)
      (5.239839, 4.154655e+00)
      (5.241815, 4.162600e+00)
      (5.243791, 4.169002e+00)
      (5.245767, 4.173848e+00)
      (5.247743, 4.177128e+00)
      (5.249719, 4.178833e+00)
      (5.251695, 4.178956e+00)
      (5.253671, 4.177490e+00)
      (5.255647, 4.174430e+00)
      (5.257623, 4.169775e+00)
      (5.259599, 4.163522e+00)
      (5.261575, 4.155672e+00)
      (5.263551, 4.146226e+00)
      (5.265527, 4.135186e+00)
      (5.267503, 4.122559e+00)
      (5.269479, 4.108349e+00)
      (5.271455, 4.092564e+00)
      (5.273431, 4.075214e+00)
      (5.275407, 4.056309e+00)
      (5.277383, 4.035861e+00)
      (5.279359, 4.013884e+00)
      (5.281335, 3.990392e+00)
      (5.283311, 3.965402e+00)
      (5.285287, 3.938932e+00)
      (5.287263, 3.911000e+00)
      (5.289239, 3.881628e+00)
      (5.291215, 3.850837e+00)
      (5.293191, 3.818651e+00)
      (5.295167, 3.785093e+00)
      (5.297143, 3.750189e+00)
      (5.299119, 3.713966e+00)
      (5.301095, 3.676453e+00)
      (5.303071, 3.637677e+00)
      (5.305047, 3.597671e+00)
      (5.307023, 3.556464e+00)
      (5.308999, 3.514089e+00)
      (5.310975, 3.470580e+00)
      (5.312951, 3.425970e+00)
      (5.314927, 3.380295e+00)
      (5.316903, 3.333592e+00)
      (5.318879, 3.285896e+00)
      (5.320854, 3.237245e+00)
      (5.322830, 3.187679e+00)
      (5.324806, 3.137235e+00)
      (5.326782, 3.085954e+00)
      (5.328758, 3.033875e+00)
      (5.330734, 2.981041e+00)
      (5.332710, 2.927492e+00)
      (5.334686, 2.873270e+00)
      (5.336662, 2.818417e+00)
      (5.338638, 2.762977e+00)
      (5.340614, 2.706992e+00)
      (5.342590, 2.650505e+00)
      (5.344566, 2.593561e+00)
      (5.346542, 2.536203e+00)
      (5.348518, 2.478474e+00)
      (5.350494, 2.420420e+00)
      (5.352470, 2.362085e+00)
      (5.354446, 2.303512e+00)
      (5.356422, 2.244747e+00)
      (5.358398, 2.185833e+00)
      (5.360374, 2.126815e+00)
      (5.362350, 2.067738e+00)
      (5.364326, 2.008645e+00)
      (5.366302, 1.949580e+00)
      (5.368278, 1.890588e+00)
      (5.370254, 1.831712e+00)
      (5.372230, 1.772996e+00)
      (5.374206, 1.714482e+00)
      (5.376182, 1.656215e+00)
      (5.378158, 1.598236e+00)
      (5.380134, 1.540589e+00)
      (5.382110, 1.483315e+00)
      (5.384086, 1.426456e+00)
      (5.386062, 1.370055e+00)
      (5.388038, 1.314152e+00)
      (5.390014, 1.258788e+00)
      (5.391990, 1.204005e+00)
      (5.393966, 1.149843e+00)
      (5.395942, 1.096342e+00)
      (5.397918, 1.043541e+00)
      (5.399894, 9.914814e-01)
      (5.401870, 9.402019e-01)
      (5.403846, 8.897420e-01)
      (5.405821, 8.401410e-01)
      (5.407797, 7.914381e-01)
      (5.409773, 7.436726e-01)
      (5.411749, 6.968839e-01)
      (5.413725, 6.511114e-01)
      (5.415701, 6.063949e-01)
      (5.417677, 5.627747e-01)
      (5.419653, 5.202915e-01)
      (5.421629, 4.789869e-01)
      (5.423605, 4.389031e-01)
      (5.425581, 4.000840e-01)
      (5.427557, 3.625745e-01)
      (5.429533, 3.264216e-01)
      (5.431509, 2.916746e-01)
      (5.433485, 2.583856e-01)
      (5.435461, 2.266101e-01)
      (5.437437, 1.964082e-01)
      (5.439413, 1.678456e-01)
      (5.441389, 1.409951e-01)
      (5.443365, 1.159389e-01)
      (5.445341, 9.277170e-02)
      (5.447317, 7.160498e-02)
      (5.449293, 5.257460e-02)
      (5.451269, 3.585284e-02)
      (5.453245, 2.167140e-02)
      (5.455221, 1.037224e-02)
      (5.457197, 2.559097e-03)
      (5.459173, 0.000000e+00)
      (5.461149, 0.000000e+00)
      (5.463125, 0.000000e+00)
      (5.465101, 0.000000e+00)
      (5.467077, 0.000000e+00)
      (5.469053, 0.000000e+00)
      (5.471029, 0.000000e+00)
      (5.473005, 0.000000e+00)
      (5.474981, 0.000000e+00)
      (5.476957, 0.000000e+00)
      (5.478933, 0.000000e+00)
      (5.480909, 0.000000e+00)
      (5.482885, 0.000000e+00)
      (5.484861, 0.000000e+00)
      (5.486837, 0.000000e+00)
      (5.488813, 0.000000e+00)
      (5.490789, 0.000000e+00)
      (5.492764, 0.000000e+00)
      (5.494740, 0.000000e+00)
      (5.496716, 0.000000e+00)
      (5.498692, 0.000000e+00)
      (5.500668, 0.000000e+00)
      (5.502644, 0.000000e+00)
      (5.504620, 0.000000e+00)
      (5.506596, 0.000000e+00)
      (5.508572, 0.000000e+00)
      (5.510548, 0.000000e+00)
      (5.512524, 0.000000e+00)
      (5.514500, 0.000000e+00)
      (5.516476, 0.000000e+00)
      (5.518452, 0.000000e+00)
      (5.520428, 0.000000e+00)
      (5.522404, 0.000000e+00)
      (5.524380, 0.000000e+00)
      (5.526356, 0.000000e+00)
      (5.528332, 0.000000e+00)
      (5.530308, 0.000000e+00)
      (5.532284, 0.000000e+00)
      (5.534260, 0.000000e+00)
      (5.536236, 0.000000e+00)
      (5.538212, 0.000000e+00)
      (5.540188, 0.000000e+00)
      (5.542164, 0.000000e+00)
      (5.544140, 0.000000e+00)
      (5.546116, 0.000000e+00)
      (5.548092, 0.000000e+00)
      (5.550068, 0.000000e+00)
      (5.552044, 0.000000e+00)
      (5.554020, 0.000000e+00)
    };
    \addlegendentry{GEV ($\xi = -0.383$)}
    % Normal Fit
    \addplot[
      color=normalpurple,
      thick,
      dashed,
      smooth
    ] coordinates {
      (4.963203, 4.975985e-02)
      (4.965179, 5.307455e-02)
      (4.967155, 5.658356e-02)
      (4.969131, 6.029633e-02)
      (4.971107, 6.422265e-02)
      (4.973083, 6.837264e-02)
      (4.975059, 7.275673e-02)
      (4.977035, 7.738570e-02)
      (4.979010, 8.227065e-02)
      (4.980986, 8.742304e-02)
      (4.982962, 9.285464e-02)
      (4.984938, 9.857755e-02)
      (4.986914, 1.046042e-01)
      (4.988890, 1.109474e-01)
      (4.990866, 1.176201e-01)
      (4.992842, 1.246358e-01)
      (4.994818, 1.320082e-01)
      (4.996794, 1.397512e-01)
      (4.998770, 1.478792e-01)
      (5.000746, 1.564067e-01)
      (5.002722, 1.653485e-01)
      (5.004698, 1.747197e-01)
      (5.006674, 1.845356e-01)
      (5.008650, 1.948118e-01)
      (5.010626, 2.055640e-01)
      (5.012602, 2.168081e-01)
      (5.014578, 2.285603e-01)
      (5.016554, 2.408367e-01)
      (5.018530, 2.536538e-01)
      (5.020506, 2.670280e-01)
      (5.022482, 2.809758e-01)
      (5.024458, 2.955137e-01)
      (5.026434, 3.106585e-01)
      (5.028410, 3.264266e-01)
      (5.030386, 3.428345e-01)
      (5.032362, 3.598987e-01)
      (5.034338, 3.776354e-01)
      (5.036314, 3.960608e-01)
      (5.038290, 4.151908e-01)
      (5.040266, 4.350411e-01)
      (5.042242, 4.556271e-01)
      (5.044218, 4.769640e-01)
      (5.046194, 4.990665e-01)
      (5.048170, 5.219488e-01)
      (5.050146, 5.456248e-01)
      (5.052122, 5.701078e-01)
      (5.054098, 5.954107e-01)
      (5.056074, 6.215456e-01)
      (5.058050, 6.485240e-01)
      (5.060026, 6.763568e-01)
      (5.062002, 7.050540e-01)
      (5.063978, 7.346249e-01)
      (5.065953, 7.650778e-01)
      (5.067929, 7.964202e-01)
      (5.069905, 8.286587e-01)
      (5.071881, 8.617987e-01)
      (5.073857, 8.958446e-01)
      (5.075833, 9.307997e-01)
      (5.077809, 9.666662e-01)
      (5.079785, 1.003445e+00)
      (5.081761, 1.041136e+00)
      (5.083737, 1.079736e+00)
      (5.085713, 1.119244e+00)
      (5.087689, 1.159655e+00)
      (5.089665, 1.200962e+00)
      (5.091641, 1.243159e+00)
      (5.093617, 1.286236e+00)
      (5.095593, 1.330184e+00)
      (5.097569, 1.374989e+00)
      (5.099545, 1.420638e+00)
      (5.101521, 1.467115e+00)
      (5.103497, 1.514404e+00)
      (5.105473, 1.562486e+00)
      (5.107449, 1.611341e+00)
      (5.109425, 1.660945e+00)
      (5.111401, 1.711275e+00)
      (5.113377, 1.762305e+00)
      (5.115353, 1.814007e+00)
      (5.117329, 1.866352e+00)
      (5.119305, 1.919310e+00)
      (5.121281, 1.972846e+00)
      (5.123257, 2.026927e+00)
      (5.125233, 2.081516e+00)
      (5.127209, 2.136574e+00)
      (5.129185, 2.192063e+00)
      (5.131161, 2.247940e+00)
      (5.133137, 2.304163e+00)
      (5.135113, 2.360687e+00)
      (5.137089, 2.417466e+00)
      (5.139065, 2.474452e+00)
      (5.141041, 2.531596e+00)
      (5.143017, 2.588847e+00)
      (5.144993, 2.646155e+00)
      (5.146969, 2.703465e+00)
      (5.148945, 2.760724e+00)
      (5.150920, 2.817876e+00)
      (5.152896, 2.874866e+00)
      (5.154872, 2.931636e+00)
      (5.156848, 2.988127e+00)
      (5.158824, 3.044282e+00)
      (5.160800, 3.100041e+00)
      (5.162776, 3.155344e+00)
      (5.164752, 3.210131e+00)
      (5.166728, 3.264341e+00)
      (5.168704, 3.317913e+00)
      (5.170680, 3.370785e+00)
      (5.172656, 3.422898e+00)
      (5.174632, 3.474190e+00)
      (5.176608, 3.524601e+00)
      (5.178584, 3.574069e+00)
      (5.180560, 3.622536e+00)
      (5.182536, 3.669942e+00)
      (5.184512, 3.716229e+00)
      (5.186488, 3.761338e+00)
      (5.188464, 3.805213e+00)
      (5.190440, 3.847799e+00)
      (5.192416, 3.889041e+00)
      (5.194392, 3.928885e+00)
      (5.196368, 3.967280e+00)
      (5.198344, 4.004175e+00)
      (5.200320, 4.039523e+00)
      (5.202296, 4.073275e+00)
      (5.204272, 4.105387e+00)
      (5.206248, 4.135817e+00)
      (5.208224, 4.164522e+00)
      (5.210200, 4.191464e+00)
      (5.212176, 4.216606e+00)
      (5.214152, 4.239914e+00)
      (5.216128, 4.261356e+00)
      (5.218104, 4.280902e+00)
      (5.220080, 4.298525e+00)
      (5.222056, 4.314200e+00)
      (5.224032, 4.327907e+00)
      (5.226008, 4.339626e+00)
      (5.227984, 4.349340e+00)
      (5.229960, 4.357036e+00)
      (5.231936, 4.362703e+00)
      (5.233912, 4.366333e+00)
      (5.235887, 4.367921e+00)
      (5.237863, 4.367466e+00)
      (5.239839, 4.364966e+00)
      (5.241815, 4.360427e+00)
      (5.243791, 4.353853e+00)
      (5.245767, 4.345256e+00)
      (5.247743, 4.334646e+00)
      (5.249719, 4.322038e+00)
      (5.251695, 4.307451e+00)
      (5.253671, 4.290904e+00)
      (5.255647, 4.272420e+00)
      (5.257623, 4.252025e+00)
      (5.259599, 4.229747e+00)
      (5.261575, 4.205617e+00)
      (5.263551, 4.179668e+00)
      (5.265527, 4.151935e+00)
      (5.267503, 4.122456e+00)
      (5.269479, 4.091270e+00)
      (5.271455, 4.058421e+00)
      (5.273431, 4.023952e+00)
      (5.275407, 3.987908e+00)
      (5.277383, 3.950337e+00)
      (5.279359, 3.911290e+00)
      (5.281335, 3.870816e+00)
      (5.283311, 3.828968e+00)
      (5.285287, 3.785800e+00)
      (5.287263, 3.741368e+00)
      (5.289239, 3.695726e+00)
      (5.291215, 3.648933e+00)
      (5.293191, 3.601047e+00)
      (5.295167, 3.552126e+00)
      (5.297143, 3.502230e+00)
      (5.299119, 3.451419e+00)
      (5.301095, 3.399753e+00)
      (5.303071, 3.347294e+00)
      (5.305047, 3.294102e+00)
      (5.307023, 3.240238e+00)
      (5.308999, 3.185763e+00)
      (5.310975, 3.130739e+00)
      (5.312951, 3.075225e+00)
      (5.314927, 3.019282e+00)
      (5.316903, 2.962970e+00)
      (5.318879, 2.906347e+00)
      (5.320854, 2.849472e+00)
      (5.322830, 2.792402e+00)
      (5.324806, 2.735196e+00)
      (5.326782, 2.677907e+00)
      (5.328758, 2.620591e+00)
      (5.330734, 2.563302e+00)
      (5.332710, 2.506093e+00)
      (5.334686, 2.449013e+00)
      (5.336662, 2.392114e+00)
      (5.338638, 2.335443e+00)
      (5.340614, 2.279047e+00)
      (5.342590, 2.222973e+00)
      (5.344566, 2.167264e+00)
      (5.346542, 2.111962e+00)
      (5.348518, 2.057108e+00)
      (5.350494, 2.002741e+00)
      (5.352470, 1.948899e+00)
      (5.354446, 1.895617e+00)
      (5.356422, 1.842928e+00)
      (5.358398, 1.790866e+00)
      (5.360374, 1.739460e+00)
      (5.362350, 1.688739e+00)
      (5.364326, 1.638730e+00)
      (5.366302, 1.589457e+00)
      (5.368278, 1.540945e+00)
      (5.370254, 1.493214e+00)
      (5.372230, 1.446284e+00)
      (5.374206, 1.400174e+00)
      (5.376182, 1.354900e+00)
      (5.378158, 1.310476e+00)
      (5.380134, 1.266915e+00)
      (5.382110, 1.224230e+00)
      (5.384086, 1.182428e+00)
      (5.386062, 1.141520e+00)
      (5.388038, 1.101512e+00)
      (5.390014, 1.062408e+00)
      (5.391990, 1.024213e+00)
      (5.393966, 9.869285e-01)
      (5.395942, 9.505567e-01)
      (5.397918, 9.150969e-01)
      (5.399894, 8.805476e-01)
      (5.401870, 8.469062e-01)
      (5.403846, 8.141690e-01)
      (5.405821, 7.823309e-01)
      (5.407797, 7.513860e-01)
      (5.409773, 7.213275e-01)
      (5.411749, 6.921474e-01)
      (5.413725, 6.638369e-01)
      (5.415701, 6.363864e-01)
      (5.417677, 6.097856e-01)
      (5.419653, 5.840233e-01)
      (5.421629, 5.590876e-01)
      (5.423605, 5.349661e-01)
      (5.425581, 5.116458e-01)
      (5.427557, 4.891131e-01)
      (5.429533, 4.673539e-01)
      (5.431509, 4.463537e-01)
      (5.433485, 4.260977e-01)
      (5.435461, 4.065705e-01)
      (5.437437, 3.877567e-01)
      (5.439413, 3.696405e-01)
      (5.441389, 3.522057e-01)
      (5.443365, 3.354363e-01)
      (5.445341, 3.193158e-01)
      (5.447317, 3.038278e-01)
      (5.449293, 2.889557e-01)
      (5.451269, 2.746830e-01)
      (5.453245, 2.609931e-01)
      (5.455221, 2.478694e-01)
      (5.457197, 2.352955e-01)
      (5.459173, 2.232549e-01)
      (5.461149, 2.117313e-01)
      (5.463125, 2.007086e-01)
      (5.465101, 1.901706e-01)
      (5.467077, 1.801017e-01)
      (5.469053, 1.704860e-01)
      (5.471029, 1.613082e-01)
      (5.473005, 1.525530e-01)
      (5.474981, 1.442056e-01)
      (5.476957, 1.362511e-01)
      (5.478933, 1.286751e-01)
      (5.480909, 1.214635e-01)
      (5.482885, 1.146024e-01)
      (5.484861, 1.080783e-01)
      (5.486837, 1.018779e-01)
      (5.488813, 9.598830e-02)
      (5.490789, 9.039683e-02)
      (5.492764, 8.509124e-02)
      (5.494740, 8.005956e-02)
      (5.496716, 7.529017e-02)
      (5.498692, 7.077178e-02)
      (5.500668, 6.649341e-02)
      (5.502644, 6.244445e-02)
      (5.504620, 5.861460e-02)
      (5.506596, 5.499390e-02)
      (5.508572, 5.157271e-02)
      (5.510548, 4.834171e-02)
      (5.512524, 4.529194e-02)
      (5.514500, 4.241471e-02)
      (5.516476, 3.970167e-02)
      (5.518452, 3.714478e-02)
      (5.520428, 3.473629e-02)
      (5.522404, 3.246878e-02)
      (5.524380, 3.033508e-02)
      (5.526356, 2.832833e-02)
      (5.528332, 2.644196e-02)
      (5.530308, 2.466965e-02)
      (5.532284, 2.300536e-02)
      (5.534260, 2.144331e-02)
      (5.536236, 1.997797e-02)
      (5.538212, 1.860405e-02)
      (5.540188, 1.731651e-02)
      (5.542164, 1.611054e-02)
      (5.544140, 1.498154e-02)
      (5.546116, 1.392514e-02)
      (5.548092, 1.293717e-02)
      (5.550068, 1.201368e-02)
      (5.552044, 1.115088e-02)
      (5.554020, 1.034521e-02)
    };
    \addlegendentry{Normal}
    % Lognormal Fit
    \addplot[
      color=lognormalgreen,
      thick,
      dashdotted,
      smooth
    ] coordinates {
      (4.963203, 4.975775e-02)
      (4.965179, 5.307237e-02)
      (4.967155, 5.658131e-02)
      (4.969131, 6.029401e-02)
      (4.971107, 6.422027e-02)
      (4.973083, 6.837018e-02)
      (4.975059, 7.275420e-02)
      (4.977035, 7.738310e-02)
      (4.979010, 8.226799e-02)
      (4.980986, 8.742031e-02)
      (4.982962, 9.285184e-02)
      (4.984938, 9.857468e-02)
      (4.986914, 1.046013e-01)
      (4.988890, 1.109444e-01)
      (4.990866, 1.176171e-01)
      (4.992842, 1.246327e-01)
      (4.994818, 1.320050e-01)
      (4.996794, 1.397480e-01)
      (4.998770, 1.478760e-01)
      (5.000746, 1.564034e-01)
      (5.002722, 1.653451e-01)
      (5.004698, 1.747163e-01)
      (5.006674, 1.845322e-01)
      (5.008650, 1.948084e-01)
      (5.010626, 2.055605e-01)
      (5.012602, 2.168047e-01)
      (5.014578, 2.285568e-01)
      (5.016554, 2.408333e-01)
      (5.018530, 2.536504e-01)
      (5.020506, 2.670245e-01)
      (5.022482, 2.809724e-01)
      (5.024458, 2.955104e-01)
      (5.026434, 3.106552e-01)
      (5.028410, 3.264233e-01)
      (5.030386, 3.428313e-01)
      (5.032362, 3.598955e-01)
      (5.034338, 3.776323e-01)
      (5.036314, 3.960578e-01)
      (5.038290, 4.151879e-01)
      (5.040266, 4.350383e-01)
      (5.042242, 4.556245e-01)
      (5.044218, 4.769615e-01)
      (5.046194, 4.990641e-01)
      (5.048170, 5.219466e-01)
      (5.050146, 5.456228e-01)
      (5.052122, 5.701060e-01)
      (5.054098, 5.954091e-01)
      (5.056074, 6.215442e-01)
      (5.058050, 6.485228e-01)
      (5.060026, 6.763559e-01)
      (5.062002, 7.050533e-01)
      (5.063978, 7.346245e-01)
      (5.065953, 7.650776e-01)
      (5.067929, 7.964204e-01)
      (5.069905, 8.286591e-01)
      (5.071881, 8.617994e-01)
      (5.073857, 8.958456e-01)
      (5.075833, 9.308011e-01)
      (5.077809, 9.666679e-01)
      (5.079785, 1.003447e+00)
      (5.081761, 1.041138e+00)
      (5.083737, 1.079739e+00)
      (5.085713, 1.119248e+00)
      (5.087689, 1.159659e+00)
      (5.089665, 1.200966e+00)
      (5.091641, 1.243164e+00)
      (5.093617, 1.286241e+00)
      (5.095593, 1.330189e+00)
      (5.097569, 1.374994e+00)
      (5.099545, 1.420644e+00)
      (5.101521, 1.467122e+00)
      (5.103497, 1.514411e+00)
      (5.105473, 1.562494e+00)
      (5.107449, 1.611348e+00)
      (5.109425, 1.660953e+00)
      (5.111401, 1.711283e+00)
      (5.113377, 1.762314e+00)
      (5.115353, 1.814017e+00)
      (5.117329, 1.866363e+00)
      (5.119305, 1.919320e+00)
      (5.121281, 1.972857e+00)
      (5.123257, 2.026938e+00)
      (5.125233, 2.081527e+00)
      (5.127209, 2.136586e+00)
      (5.129185, 2.192075e+00)
      (5.131161, 2.247953e+00)
      (5.133137, 2.304176e+00)
      (5.135113, 2.360701e+00)
      (5.137089, 2.417480e+00)
      (5.139065, 2.474466e+00)
      (5.141041, 2.531610e+00)
      (5.143017, 2.588862e+00)
      (5.144993, 2.646169e+00)
      (5.146969, 2.703480e+00)
      (5.148945, 2.760739e+00)
      (5.150920, 2.817891e+00)
      (5.152896, 2.874881e+00)
      (5.154872, 2.931651e+00)
      (5.156848, 2.988143e+00)
      (5.158824, 3.044298e+00)
      (5.160800, 3.100057e+00)
      (5.162776, 3.155360e+00)
      (5.164752, 3.210147e+00)
      (5.166728, 3.264356e+00)
      (5.168704, 3.317928e+00)
      (5.170680, 3.370801e+00)
      (5.172656, 3.422913e+00)
      (5.174632, 3.474205e+00)
      (5.176608, 3.524615e+00)
      (5.178584, 3.574084e+00)
      (5.180560, 3.622550e+00)
      (5.182536, 3.669956e+00)
      (5.184512, 3.716242e+00)
      (5.186488, 3.761351e+00)
      (5.188464, 3.805226e+00)
      (5.190440, 3.847811e+00)
      (5.192416, 3.889052e+00)
      (5.194392, 3.928896e+00)
      (5.196368, 3.967290e+00)
      (5.198344, 4.004185e+00)
      (5.200320, 4.039532e+00)
      (5.202296, 4.073284e+00)
      (5.204272, 4.105396e+00)
      (5.206248, 4.135824e+00)
      (5.208224, 4.164529e+00)
      (5.210200, 4.191470e+00)
      (5.212176, 4.216612e+00)
      (5.214152, 4.239919e+00)
      (5.216128, 4.261360e+00)
      (5.218104, 4.280905e+00)
      (5.220080, 4.298527e+00)
      (5.222056, 4.314202e+00)
      (5.224032, 4.327908e+00)
      (5.226008, 4.339626e+00)
      (5.227984, 4.349339e+00)
      (5.229960, 4.357034e+00)
      (5.231936, 4.362701e+00)
      (5.233912, 4.366330e+00)
      (5.235887, 4.367918e+00)
      (5.237863, 4.367461e+00)
      (5.239839, 4.364961e+00)
      (5.241815, 4.360420e+00)
      (5.243791, 4.353847e+00)
      (5.245767, 4.345248e+00)
      (5.247743, 4.334638e+00)
      (5.249719, 4.322029e+00)
      (5.251695, 4.307441e+00)
      (5.253671, 4.290893e+00)
      (5.255647, 4.272409e+00)
      (5.257623, 4.252013e+00)
      (5.259599, 4.229735e+00)
      (5.261575, 4.205604e+00)
      (5.263551, 4.179654e+00)
      (5.265527, 4.151920e+00)
      (5.267503, 4.122441e+00)
      (5.269479, 4.091255e+00)
      (5.271455, 4.058406e+00)
      (5.273431, 4.023936e+00)
      (5.275407, 3.987891e+00)
      (5.277383, 3.950321e+00)
      (5.279359, 3.911273e+00)
      (5.281335, 3.870799e+00)
      (5.283311, 3.828951e+00)
      (5.285287, 3.785783e+00)
      (5.287263, 3.741350e+00)
      (5.289239, 3.695708e+00)
      (5.291215, 3.648915e+00)
      (5.293191, 3.601029e+00)
      (5.295167, 3.552108e+00)
      (5.297143, 3.502211e+00)
      (5.299119, 3.451400e+00)
      (5.301095, 3.399735e+00)
      (5.303071, 3.347276e+00)
      (5.305047, 3.294084e+00)
      (5.307023, 3.240220e+00)
      (5.308999, 3.185746e+00)
      (5.310975, 3.130721e+00)
      (5.312951, 3.075208e+00)
      (5.314927, 3.019265e+00)
      (5.316903, 2.962953e+00)
      (5.318879, 2.906330e+00)
      (5.320854, 2.849455e+00)
      (5.322830, 2.792387e+00)
      (5.324806, 2.735180e+00)
      (5.326782, 2.677892e+00)
      (5.328758, 2.620577e+00)
      (5.330734, 2.563288e+00)
      (5.332710, 2.506079e+00)
      (5.334686, 2.449000e+00)
      (5.336662, 2.392101e+00)
      (5.338638, 2.335430e+00)
      (5.340614, 2.279036e+00)
      (5.342590, 2.222962e+00)
      (5.344566, 2.167253e+00)
      (5.346542, 2.111952e+00)
      (5.348518, 2.057099e+00)
      (5.350494, 2.002732e+00)
      (5.352470, 1.948891e+00)
      (5.354446, 1.895609e+00)
      (5.356422, 1.842921e+00)
      (5.358398, 1.790859e+00)
      (5.360374, 1.739454e+00)
      (5.362350, 1.688733e+00)
      (5.364326, 1.638724e+00)
      (5.366302, 1.589452e+00)
      (5.368278, 1.540941e+00)
      (5.370254, 1.493210e+00)
      (5.372230, 1.446281e+00)
      (5.374206, 1.400172e+00)
      (5.376182, 1.354898e+00)
      (5.378158, 1.310474e+00)
      (5.380134, 1.266914e+00)
      (5.382110, 1.224229e+00)
      (5.384086, 1.182428e+00)
      (5.386062, 1.141520e+00)
      (5.388038, 1.101512e+00)
      (5.390014, 1.062409e+00)
      (5.391990, 1.024214e+00)
      (5.393966, 9.869302e-01)
      (5.395942, 9.505587e-01)
      (5.397918, 9.150992e-01)
      (5.399894, 8.805503e-01)
      (5.401870, 8.469092e-01)
      (5.403846, 8.141722e-01)
      (5.405821, 7.823344e-01)
      (5.407797, 7.513898e-01)
      (5.409773, 7.213315e-01)
      (5.411749, 6.921516e-01)
      (5.413725, 6.638414e-01)
      (5.415701, 6.363911e-01)
      (5.417677, 6.097904e-01)
      (5.419653, 5.840282e-01)
      (5.421629, 5.590927e-01)
      (5.423605, 5.349713e-01)
      (5.425581, 5.116511e-01)
      (5.427557, 4.891185e-01)
      (5.429533, 4.673594e-01)
      (5.431509, 4.463593e-01)
      (5.433485, 4.261033e-01)
      (5.435461, 4.065762e-01)
      (5.437437, 3.877625e-01)
      (5.439413, 3.696463e-01)
      (5.441389, 3.522115e-01)
      (5.443365, 3.354421e-01)
      (5.445341, 3.193216e-01)
      (5.447317, 3.038335e-01)
      (5.449293, 2.889614e-01)
      (5.451269, 2.746887e-01)
      (5.453245, 2.609987e-01)
      (5.455221, 2.478750e-01)
      (5.457197, 2.353010e-01)
      (5.459173, 2.232604e-01)
      (5.461149, 2.117367e-01)
      (5.463125, 2.007139e-01)
      (5.465101, 1.901759e-01)
      (5.467077, 1.801068e-01)
      (5.469053, 1.704911e-01)
      (5.471029, 1.613132e-01)
      (5.473005, 1.525579e-01)
      (5.474981, 1.442104e-01)
      (5.476957, 1.362557e-01)
      (5.478933, 1.286797e-01)
      (5.480909, 1.214680e-01)
      (5.482885, 1.146068e-01)
      (5.484861, 1.080826e-01)
      (5.486837, 1.018821e-01)
      (5.488813, 9.599231e-02)
      (5.490789, 9.040073e-02)
      (5.492764, 8.509503e-02)
      (5.494740, 8.006323e-02)
      (5.496716, 7.529373e-02)
      (5.498692, 7.077522e-02)
      (5.500668, 6.649674e-02)
      (5.502644, 6.244767e-02)
      (5.504620, 5.861771e-02)
      (5.506596, 5.499690e-02)
      (5.508572, 5.157560e-02)
      (5.510548, 4.834450e-02)
      (5.512524, 4.529462e-02)
      (5.514500, 4.241729e-02)
      (5.516476, 3.970415e-02)
      (5.518452, 3.714716e-02)
      (5.520428, 3.473858e-02)
      (5.522404, 3.247097e-02)
      (5.524380, 3.033718e-02)
      (5.526356, 2.833034e-02)
      (5.528332, 2.644388e-02)
      (5.530308, 2.467149e-02)
      (5.532284, 2.300712e-02)
      (5.534260, 2.144499e-02)
      (5.536236, 1.997957e-02)
      (5.538212, 1.860558e-02)
      (5.540188, 1.731797e-02)
      (5.542164, 1.611193e-02)
      (5.544140, 1.498286e-02)
      (5.546116, 1.392639e-02)
      (5.548092, 1.293836e-02)
      (5.550068, 1.201481e-02)
      (5.552044, 1.115195e-02)
      (5.554020, 1.034622e-02)
    };
    \addlegendentry{Lognormal}
  \end{axis}
\end{tikzpicture}


==> work-CPFE-pdf-R1.tex <==
\begin{tikzpicture}
\definecolor{plotlyblue}{RGB}{99,110,250}
\definecolor{lognormalgreen}{RGB}{40,160,40}
  \begin{axis}[
    width=1.1\linewidth,
    height=4.5cm,
    axis lines=left,
    xlabel={$\omega^p$ ($\times 10^{-6}$ J/m$^2$)},
    ylabel={Probability density},
    xmin=270, xmax=750,
    ymin=0, ymax=0.012,
    scaled y ticks=real:1e-3,
    ytick scale label code/.code={$\times 10^{-3}$},
    every y tick scale label/.append style={xshift=-30pt},
    grid=both,
    grid style={line width=.1pt, draw=gray!10},
    major grid style={line width=.2pt, draw=gray!20},
    minor tick num=4,
    axis line style={lightgray},
    tick label style={font=\footnotesize},
    label style={font=\small},
    every tick/.style={lightgray},
    legend style={at={(0.5,1.05)}, anchor=south, font=\tiny, draw=black, fill=white, fill opacity=0.8, draw opacity=1, text opacity=1},
    legend columns=1
  ]
    
    % Histogram (Observed)
    \addplot[
      ybar interval,
      fill=plotlyblue,
      fill opacity=0.35,
      draw=plotlyblue!80!black,
      area legend
    ] coordinates {
      (305.1833, 5.56378799e-04)
      (333.2667, 5.56378799e-04)
      (361.3501, 4.45103039e-03)
      (389.4335, 9.45843958e-03)
      (417.5169, 6.12016679e-03)
      (445.6003, 3.33827279e-03)
      (473.6836, 3.89465159e-03)
      (501.7670, 2.78189399e-03)
      (529.8504, 2.78189399e-03)
      (557.9338, 5.56378799e-04)
      (586.0172, 5.56378799e-04)
      (614.1006, 5.56378799e-04)
      (642.1839, 0.0)
    };
    \addlegendentry{Observed (J/m$^2$)}
    
    % GEV Fit
    \addplot[
      color=red!80!orange,
      thick,
      smooth
    ] coordinates {
      (271.4833, 0.00000000e+00)
      (276.2489, 0.00000000e+00)
      (281.0146, 0.00000000e+00)
      (285.7803, 1.48363220e-38)
      (290.5459, 1.74873283e-14)
      (295.3116, 9.38813511e-09)
      (300.0773, 2.14531385e-06)
      (304.8429, 3.53133695e-05)
      (309.6086, 1.80932147e-04)
      (314.3743, 5.06147990e-04)
      (319.1399, 1.00018834e-03)
      (323.9056, 1.59464503e-03)
      (328.6713, 2.21050465e-03)
      (333.4369, 2.78641320e-03)
      (338.2026, 3.28568299e-03)
      (342.9682, 3.69250600e-03)
      (347.7339, 4.00529460e-03)
      (352.4996, 4.23072318e-03)
      (357.2652, 4.37944575e-03)
      (362.0309, 4.46338296e-03)
      (366.7966, 4.49417245e-03)
      (371.5622, 4.48238693e-03)
      (376.3279, 4.43721975e-03)
      (381.0936, 4.36643564e-03)
      (385.8592, 4.27645914e-03)
      (390.6249, 4.17252444e-03)
      (395.3906, 4.05884389e-03)
      (400.1562, 3.93877210e-03)
      (404.9219, 3.81495493e-03)
      (409.6876, 3.68945923e-03)
      (414.4532, 3.56388284e-03)
      (419.2189, 3.43944625e-03)
      (423.9846, 3.31706805e-03)
      (428.7502, 3.19742642e-03)
      (433.5159, 3.08100904e-03)
      (438.2816, 2.96815334e-03)
      (443.0472, 2.85907880e-03)
      (447.8129, 2.75391288e-03)
      (452.5786, 2.65271177e-03)
      (457.3442, 2.55547686e-03)
      (462.1099, 2.46216795e-03)
      (466.8755, 2.37271364e-03)
      (471.6412, 2.28701966e-03)
      (476.4069, 2.20497535e-03)
      (481.1725, 2.12645883e-03)
      (485.9382, 2.05134104e-03)
      (490.7039, 1.97948884e-03)
      (495.4695, 1.91076749e-03)
      (500.2352, 1.84504249e-03)
      (505.0009, 1.78218098e-03)
      (509.7665, 1.72205282e-03)
      (514.5322, 1.66453136e-03)
      (519.2979, 1.60949398e-03)
      (524.0635, 1.55682247e-03)
      (528.8292, 1.50640325e-03)
      (533.5949, 1.45812750e-03)
      (538.3605, 1.41189123e-03)
      (543.1262, 1.36759519e-03)
      (547.8919, 1.32514486e-03)
      (552.6575, 1.28445034e-03)
      (557.4232, 1.24542616e-03)
      (562.1889, 1.20799117e-03)
      (566.9545, 1.17206840e-03)
      (571.7202, 1.13758483e-03)
      (576.4858, 1.10447123e-03)
      (581.2515, 1.07266201e-03)
      (586.0172, 1.04209502e-03)
      (590.7828, 1.01271139e-03)
      (595.5485, 9.84455358e-04)
      (600.3142, 9.57274091e-04)
      (605.0798, 9.31117555e-04)
      (609.8455, 9.05938349e-04)
      (614.6112, 8.81691566e-04)
      (619.3768, 8.58334652e-04)
      (624.1425, 8.35827279e-04)
      (628.9082, 8.14131221e-04)
      (633.6738, 7.93210234e-04)
      (638.4395, 7.73029947e-04)
      (643.2052, 7.53557758e-04)
      (647.9708, 7.34762731e-04)
      (652.7365, 7.16615507e-04)
      (657.5022, 6.99088211e-04)
      (662.2678, 6.82154374e-04)
      (667.0335, 6.65788850e-04)
      (671.7992, 6.49967745e-04)
      (676.5648, 6.34668346e-04)
      (681.3305, 6.19869057e-04)
      (686.0962, 6.05549335e-04)
      (690.8618, 5.91689637e-04)
      (695.6275, 5.78271359e-04)
      (700.3931, 5.65276790e-04)
      (705.1588, 5.52689059e-04)
      (709.9245, 5.40492097e-04)
      (714.6901, 5.28670584e-04)
      (719.4558, 5.17209917e-04)
      (724.2215, 5.06096169e-04)
      (728.9871, 4.95316054e-04)
      (733.7528, 4.84856891e-04)
      (738.5185, 4.74706576e-04)
      (743.2841, 4.64853549e-04)
    };
    \addlegendentry{GEV ($\xi = 0.778$)}
    
    % Normal Fit
    \addplot[
      color=violet!80!blue,
      thick,
      dashed,
      smooth
    ] coordinates {
      (271.4833, 1.49715357e-04)
      (276.2489, 1.82523605e-04)
      (281.0146, 2.21317391e-04)
      (285.7803, 2.66904481e-04)
      (290.5459, 3.20140048e-04)
      (295.3116, 3.81916096e-04)
      (300.0773, 4.53147656e-04)
      (304.8429, 5.34755586e-04)
      (309.6086, 6.27645964e-04)
      (314.3743, 7.32686126e-04)
      (319.1399, 8.50677631e-04)
      (323.9056, 9.82326535e-04)
      (328.6713, 1.12821159e-03)
      (333.4369, 1.28875111e-03)
      (338.2026, 1.46416954e-03)
      (342.9682, 1.65446469e-03)
      (347.7339, 1.85937699e-03)
      (352.4996, 2.07836213e-03)
      (357.2652, 2.31056827e-03)
      (362.0309, 2.55481942e-03)
      (366.7966, 2.80960604e-03)
      (371.5622, 3.07308425e-03)
      (376.3279, 3.34308425e-03)
      (381.0936, 3.61712898e-03)
      (385.8592, 3.89246293e-03)
      (390.6249, 4.16609139e-03)
      (395.3906, 4.43482941e-03)
      (400.1562, 4.69535963e-03)
      (404.9219, 4.94429782e-03)
      (409.6876, 5.17826415e-03)
      (414.4532, 5.39395844e-03)
      (419.2189, 5.58823690e-03)
      (423.9846, 5.75818799e-03)
      (428.7502, 5.90120481e-03)
      (433.5159, 6.01505155e-03)
      (438.2816, 6.09792161e-03)
      (443.0472, 6.14848528e-03)
      (447.8129, 6.16592526e-03)
      (452.5786, 6.14995859e-03)
      (457.3442, 6.10084435e-03)
      (462.1099, 6.01937660e-03)
      (466.8755, 5.90686308e-03)
      (471.6412, 5.76509025e-03)
      (476.4069, 5.59627611e-03)
      (481.1725, 5.40301253e-03)
      (485.9382, 5.18819909e-03)
      (490.7039, 4.95497091e-03)
      (495.4695, 4.70662289e-03)
      (500.2352, 4.44653294e-03)
      (505.0009, 4.17808665e-03)
      (509.7665, 3.90460574e-03)
      (514.5322, 3.62928231e-03)
      (519.2979, 3.35512058e-03)
      (524.0635, 3.08488751e-03)
      (528.8292, 2.82107315e-03)
      (533.5949, 2.56586133e-03)
      (538.3605, 2.32111059e-03)
      (543.1262, 2.08834526e-03)
      (547.8919, 1.86875595e-03)
      (552.6575, 1.66320848e-03)
      (557.4232, 1.47226034e-03)
      (562.1889, 1.29618309e-03)
      (566.9545, 1.13498967e-03)
      (571.7202, 9.88464968e-04)
      (576.4858, 8.56198522e-04)
      (581.2515, 7.37617960e-04)
      (586.0172, 6.32022165e-04)
      (590.7828, 5.38613151e-04)
      (595.5485, 4.56525893e-04)
      (600.3142, 3.84855497e-04)
      (605.0798, 3.22681294e-04)
      (609.8455, 2.69087612e-04)
      (614.6112, 2.23181111e-04)
      (619.3768, 1.84104746e-04)
      (624.1425, 1.51048477e-04)
      (628.9082, 1.23256984e-04)
      (633.6738, 1.00034669e-04)
      (638.4395, 8.07482943e-05)
      (643.2052, 6.48276075e-05)
      (647.9708, 5.17643122e-05)
      (652.7365, 4.11097390e-05)
      (657.5022, 3.24715343e-05)
      (662.2678, 2.55096627e-05)
      (667.0335, 1.99319799e-05)
      (671.7992, 1.54895921e-05)
      (676.5648, 1.19721829e-05)
      (681.3305, 9.20344707e-06)
      (686.0962, 7.03674014e-06)
      (690.8618, 5.35101693e-06)
      (695.6275, 4.04710950e-06)
      (700.3931, 3.04436978e-06)
      (705.1588, 2.27768503e-06)
      (709.9245, 1.69485968e-06)
      (714.6901, 1.25434686e-06)
      (719.4558, 9.23305379e-07)
      (724.2215, 6.75953623e-07)
      (728.9871, 4.92189396e-07)
      (733.7528, 3.56444093e-07)
      (738.5185, 2.56740516e-07)
      (743.2841, 1.83925190e-07)
    };
    \addlegendentry{Normal}
    
    % Lognormal Fit
    \addplot[
      color=lognormalgreen,
      thick,
      dashdotted,
      smooth
    ] coordinates {
      (271.4833, 1.43100475e-06)
      (276.2489, 3.25861947e-06)
      (281.0146, 6.87288489e-06)
      (285.7803, 1.35384174e-05)
      (290.5459, 2.50854356e-05)
      (295.3116, 4.39927324e-05)
      (300.0773, 7.34134632e-05)
      (304.8429, 1.17122855e-04)
      (309.6086, 1.79376642e-04)
      (314.3743, 2.64681976e-04)
      (319.1399, 3.77496177e-04)
      (323.9056, 5.21880290e-04)
      (328.6713, 7.01142024e-04)
      (333.4369, 9.17504998e-04)
      (338.2026, 1.17183841e-03)
      (342.9682, 1.46347398e-03)
      (347.7339, 1.79012706e-03)
      (352.4996, 2.14792713e-03)
      (357.2652, 2.53155256e-03)
      (362.0309, 2.93445476e-03)
      (366.7966, 3.34915067e-03)
      (371.5622, 3.76755869e-03)
      (376.3279, 4.18135207e-03)
      (381.0936, 4.58230577e-03)
      (385.8592, 4.96261584e-03)
      (390.6249, 5.31517520e-03)
      (395.3906, 5.63379475e-03)
      (400.1562, 5.91336394e-03)
      (404.9219, 6.14994968e-03)
      (409.6876, 6.34083619e-03)
      (414.4532, 6.48451170e-03)
      (419.2189, 6.58060985e-03)
      (423.9846, 6.62981489e-03)
      (428.7502, 6.63374007e-03)
      (433.5159, 6.59478859e-03)
      (438.2816, 6.51600549e-03)
      (443.0472, 6.40092796e-03)
      (447.8129, 6.25344022e-03)
      (452.5786, 6.07763771e-03)
      (457.3442, 5.87770430e-03)
      (462.1099, 5.65780463e-03)
      (466.8755, 5.42199285e-03)
      (471.6412, 5.17413826e-03)
      (476.4069, 4.91786712e-03)
      (481.1725, 4.65652005e-03)
      (485.9382, 4.39312331e-03)
      (490.7039, 4.13037265e-03)
      (495.4695, 3.87062779e-03)
      (500.2352, 3.61591590e-03)
      (505.0009, 3.36794226e-03)
      (509.7665, 3.12810657e-03)
      (514.5322, 2.89752336e-03)
      (519.2979, 2.67704530e-03)
      (524.0635, 2.46728811e-03)
      (528.8292, 2.26865631e-03)
      (533.5949, 2.08136887e-03)
      (538.3605, 1.90548419e-03)
      (543.1262, 1.74092403e-03)
      (547.8919, 1.58749589e-03)
      (552.6575, 1.44491363e-03)
      (557.4232, 1.31281637e-03)
      (562.1889, 1.19078535e-03)
      (566.9545, 1.07835889e-03)
      (571.7202, 9.75045525e-04)
      (576.4858, 8.80335313e-04)
      (581.2515, 7.93709453e-04)
      (586.0172, 7.14648387e-04)
      (590.7828, 6.42638466e-04)
      (595.5485, 5.77177349e-04)
      (600.3142, 5.17778274e-04)
      (605.0798, 4.63973332e-04)
      (609.8455, 4.15315884e-04)
      (614.6112, 3.71382229e-04)
      (619.3768, 3.31772654e-04)
      (624.1425, 2.96111947e-04)
      (628.9082, 2.64049483e-04)
      (633.6738, 2.35258959e-04)
      (638.4395, 2.09437842e-04)
      (643.2052, 1.86306607e-04)
      (647.9708, 1.65607804e-04)
      (652.7365, 1.47105014e-04)
      (657.5022, 1.30581718e-04)
      (662.2678, 1.15840129e-04)
      (667.0335, 1.02699993e-04)
      (671.7992, 9.09974000e-05)
      (676.5648, 8.05836078e-05)
      (681.3305, 7.13238989e-05)
      (686.0962, 6.30964796e-05)
      (690.8618, 5.57914280e-05)
      (695.6275, 4.93096953e-05)
      (700.3931, 4.35621653e-05)
      (705.1588, 3.84687720e-05)
      (709.9245, 3.39576777e-05)
      (714.6901, 2.99645086e-05)
      (719.4558, 2.64316486e-05)
      (724.2215, 2.33075881e-05)
      (728.9871, 2.05463267e-05)
      (733.7528, 1.81068248e-05)
      (738.5185, 1.59525047e-05)
      (743.2841, 1.40507942e-05)
    };
    \addlegendentry{Lognormal}
    
  \end{axis}
\end{tikzpicture}

